Supernova Remnants in M33: X-ray Properties as Observed by XMM-Newton

We have carried out a study of the X-ray properties of the supernova remnant (SNR) population in M33 with XMM-Newton, comprising deep observations of 8 fields in M33 covering all of the area within the D$_{25}$ contours, and with a typical luminosity of 7.1$\times$10$^{34}$ erg s$^{-1}$ (0.2-2.0 keV) . Here we report our work to characterize the X-ray properties of the previously identified SNRs in M33, as well as our search for new X-ray detected SNRs. With our deep observations and large field of view we have detected 105 SNRs at the 3$\sigma$ level, of which 54 SNRs are newly detected in X-rays, and three are newly discovered SNRs. Combining XMM-Newton data with deep Chandra survey data allows detailed spectral fitting of 15 SNRs, for which we have measured temperatures, ionization timescales, and individual abundances. This large sample of SNRs allows us to construct an X-ray luminosity function, and compare its shape to luminosity functions from host galaxies of differing metallicities and star formation rates to look for environmental effects on SNR properties. We conclude that while metallicity may play a role in SNR population characteristics, differing star formation histories on short timescales, and small-scale environmental effects appear to cause more significant differences between X-ray luminosity distributions. In addition, we analyze the X-ray detectability of SNRs, and find that in M33 SNRs with higher [SII]/H$\alpha$ ratios, as well as those with smaller galactocentric distances, are more detectable in X-rays.

==> (inline-0) <==
\begin{longtable}{|l|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
\caption{ All 218 SNR and SNR candidates in our sample. Columns 1-3: lD number from this catalog, ID number in L10, and ID number in LL14. Columns 4-5: source RA and Dec from this catalog. Columns 6-7: source counts and associated errors, and count rates and associated errors in the 0.2-2.0 keV band (used for detection). Columns 8-9: fluxes in the 0.2-2.0 keV band (used for detection), and fluxes in the 0.35-2.0 keV band (used for comparison to L10). Columns 10-11: optical SNR sizes from the L10 and LL14 catalogs. Columns 12-13: [SII]/H$\alpha$ ratio from the L10 and LL14 catalogs (used for optical selection of candidates). Columns 14-15: log of the H$\alpha$ luminosity from the L10 and LL14 catalogs. All units are given in the column headers.} \label{tab:sourcetab} \\
\hline 
\multicolumn{1}{|c|}{ID} &
   \multicolumn{1}{|c|}{L10} &
   \multicolumn{1}{|c|}{LL14} &
   \multicolumn{1}{|c|}{RA} &
   \multicolumn{1}{|c|}{Dec} &
   \multicolumn{1}{|c|}{0.2-2.0 Cts} &
   \multicolumn{1}{|c|}{0.2-2.0 Ct Rate (s$^{-1}$)} &
   \multicolumn{1}{|p{1.7cm}|}{\centering 0.2-2.0 Flux \\ (ergs~cm$^{-2}$~s$^{-1}$)} &
   \multicolumn{1}{|p{1.7 cm}|}{\centering 0.35-2.0 Flux \\ (ergs~cm$^{-2}$~s$^{-1}$)} &
   \multicolumn{1}{|p{1cm}|}{\centering D(pc) \\ L10} &
   \multicolumn{1}{|p{1cm}|}{\centering D(pc) \\ LL14} &
   \multicolumn{1}{|p{1 cm}|}{\centering [SII]/H$\alpha$ \\ L10} &
   \multicolumn{1}{|p{1 cm}|}{\centering [SII]/H$\alpha$ \\ LL14} &
    \multicolumn{1}{|p{1.3 cm}|}{\centering log(L(H$\alpha$) (ergs~s$^{-1}$))  \\ L10} &
    \multicolumn{1}{|p{1.3 cm}|}{\centering log(L(H$\alpha$)  (ergs~s$^{-1}$)) \\ LL14} \\
\hline
\endfirsthead
   \hline
   \multicolumn{1}{|c|}{ID} &
   \multicolumn{1}{|c|}{L10} &
   \multicolumn{1}{|c|}{LL14} &
   \multicolumn{1}{|c|}{RA} &
   \multicolumn{1}{|c|}{Dec} &
   \multicolumn{1}{|c|}{0.2-2.0 Cts} &
   \multicolumn{1}{|c|}{0.2-2.0 Ct Rate (s$^{-1}$)} &
   \multicolumn{1}{|p{1.7cm}|}{\centering 0.2-2.0 Flux \\ ergs~s~cm$^{-2}$} &
   \multicolumn{1}{|p{1.7cm}|}{\centering 0.35-2.0 Flux \\ ergs~s~cm$^{-2}$} &
   \multicolumn{1}{|p{1cm}|}{\centering D(pc) \\ L10} &
   \multicolumn{1}{|p{1cm}|}{\centering D(pc) \\ LL14} &
   \multicolumn{1}{|p{1 cm}|}{\centering [SII]/H$\alpha$ \\ L10} &
   \multicolumn{1}{|p{1 cm}|}{\centering [SII]/H$\alpha$ \\ LL14} &
    \multicolumn{1}{|p{1.3 cm}|}{\centering log(L(H$\alpha$) (ergs~s$^{-1}$)) \\ L10} &
    \multicolumn{1}{|p{1.3 cm}|}{\centering log(L(H$\alpha$) (ergs~s$^{-1}$))  \\ LL14} \\
\hline
\endhead

  \hline
\endfoot

  \hline
  \insertTableNotes  % tell LaTeX where to insert the contents of "TableNotes"

\endlastfoot
XMM-001 & -- & 1 & 1:32:25.78 & 30:30:04.03 & 21 $\pm$ 11 & 2.34e-04 $\pm$ 1.30e-04 & <8.20e-16 & <2.18e-16 & -- & 81.0 & -- & 0.74 & -- & 36.16 \\
XMM-002 & -- & 2 & 1:32:27.85 & 30:35:44.58 & 25 $\pm$ 15 & 2.81e-04 $\pm$ 1.80e-04 & <6.77e-16 & <3.44e-16 & -- & 72.0 & -- & 0.98 & -- & 36.05 \\
XMM-003 & 1 & -- & 1:32:30.83 & 30:27:45.99 & 107 $\pm$ 19 & 1.15e-03 $\pm$ 2.09e-04 & 1.40e-15  & 1.12e-15  & 123.0 & -- & 0.77 & -- & 36.98 & -- \\
XMM-004 & 2 & 3 & 1:32:31.41 & 30:35:32.90 & 66 $\pm$ 19 & 7.76e-04 $\pm$ 2.49e-04 & 1.09e-15  & 8.62e-16 & 29.0 & 28.0 & 0.44 & 0.59 & 36.20 & 36.02 \\
XMM-005 & -- & 4 & 1:32:35.36 & 30:35:19.81 & 27 $\pm$ 14 & 2.82e-04 $\pm$ 1.51e-04 & <7.61e-16 & <2.23e-16 & -- & 85.0 & -- & 0.50 & -- & 36.36 \\
XMM-006 & -- & 5 & 1:32:37.36 & 30:18:03.10 & 296 $\pm$ 23 & 6.02e-03 $\pm$ 4.93e-04 & 8.49e-15  & 7.30e-15  & -- & 85.0 & -- & 0.60 & -- & 36.15 \\
XMM-007 & -- & 6 & 1:32:39.78 & 30:27:54.95 & 11 $\pm$ 13 & 1.07e-04 $\pm$ 1.19e-04 & <3.59e-16 & <1.76e-16 & -- & 36.0 & -- & 0.93 & -- & 35.36 \\
XMM-008 & -- & 7 & 1:32:40.23 & 30:16:21.24 & 4 $\pm$ 7 & 1.16e-04 $\pm$ 2.16e-04 & <5.33e-16 & <2.85e-16 & -- & 44.0 & -- & 0.52 & -- & 35.65 \\
XMM-009 & -- & 8 & 1:32:40.53 & 30:16:37.20 & 74 $\pm$ 13 & 1.89e-03 $\pm$ 3.53e-04 & 1.76e-15  & 2.03e-15  & -- & 42.0 & -- & 0.79 & -- & 35.36 \\
XMM-010 & -- & 9 & 1:32:40.94 & 30:31:51.05 & 39 $\pm$ 16 & 3.15e-04 $\pm$ 1.33e-04 & 7.98e-16 & <3.35e-16 & -- & 86.0 & -- & 0.51 & -- & 36.36 \\
XMM-011 & 3 & -- & 1:32:42.54 & 30:20:58.83 & 10 $\pm$ 10 & 1.22e-04 $\pm$ 1.33e-04 & <5.59e-16 & <1.31e-16 & 100.0 & -- & 0.55 & -- & 36.90 & -- \\
XMM-012$^{\bf n}$ &  -- & 10 & 1:32:42.71 & 30:36:20.06 & 51 $\pm$ 16 & 5.63e-04 $\pm$ 1.81e-04 & <1.42e-15 & 2.85e-16 & -- & 58.0 & -- & 0.49 & -- & 36.07 \\
XMM-013$^{\bf n}$ &  4 & 11 & 1:32:44.83 & 30:22:14.54 & 47 $\pm$ 15 & 5.54e-04 $\pm$ 1.86e-04 & <1.57e-15 & 4.93e-16 & 39.0 & 38.0 & -- &0.85 & 35.97 & 35.94 \\
XMM-014$^{\bf n}$ &  -- & 12 & 1:32:45.47 & 30:23:14.15 & 15 $\pm$ 12 & 1.89e-04 $\pm$ 1.45e-04 & <5.99e-16 & <3.23e-16 & -- & 45.0 & -- & 0.59 & -- & 35.84 \\
XMM-015 & 5 & 13 & 1:32:46.61 & 30:34:37.00 & 253 $\pm$ 26 & 2.45e-03 $\pm$ 2.60e-04 & 4.89e-15  & 2.39e-15  & 45.0 & 42.0 & 0.78 & 0.89 & 36.08 & 35.97 \\
XMM-016 & -- & 14 & 1:32:51.84 & 30:51:08.98 & 19 $\pm$ 10 & 4.65e-04 $\pm$ 2.70e-04 & <9.87e-16 & 1.03e-15 & -- & 40.0 & -- & 0.72 & -- & 35.34 \\
XMM-017$^{\bf c}$ &  6 & 15 & 1:32:52.76 & 30:38:12.57 & 55 $\pm$ 42 & 5.58e-04 $\pm$ 4.40e-04 & <1.45e-15 & <6.62e-16 & 56.0 & 56.0 & 0.55 & 0.57 & 36.38 & 36.28 \\
XMM-018 & -- & 16 & 1:32:52.80 & 30:31:34.23 & 15 $\pm$ 13 & 1.22e-04 $\pm$ 1.26e-04 & <5.49e-16 & <1.09e-16 & -- & 68.0 & -- & 0.56 & -- & 36.37 \\
XMM-019 & 7 & 18 & 1:32:53.36 & 30:48:23.06 & 53 $\pm$ 15 & 1.15e-03 $\pm$ 3.29e-04 & 1.61e-15  & 1.49e-15 & 73.0 & 56.0 & -- &0.81 & 35.88 & 35.78 \\
XMM-020$^{\bf x}$ &  8 & 17 & 1:32:53.40 & 30:37:56.95 & 79 $\pm$ 31 & 8.88e-04 $\pm$ 3.54e-04 & <1.23e-15 & <6.10e-16 & 51.0 & 50.0 & 0.61 & 0.60 & 36.65 & 36.58 \\
XMM-021 & 9 & 19 & 1:32:54.10 & 30:25:31.79 & 43 $\pm$ 19 & 4.37e-04 $\pm$ 2.43e-04 & 9.14e-16 & <4.07e-16 & 39.0 & 42.0 & -- &0.81 & 36.18 & 36.15 \\
XMM-022 & 10 & 21 & 1:32:55.96 & 30:40:33.57 & 134 $\pm$ 23 & 1.51e-03 $\pm$ 2.66e-04 & 2.68e-15  & 1.61e-15  & 93.0 & 96.0 & 0.81 & 0.87 & 36.83 & 36.79 \\
XMM-023 & -- & 20 & 1:32:56.12 & 30:33:30.44 & 68 $\pm$ 20 & 5.57e-04 $\pm$ 1.76e-04 & 8.14e-16  & 5.88e-16  & -- & 80.0 & -- & 0.85 & -- & 36.30 \\
XMM-024 & 11 & 22 & 1:32:57.10 & 30:39:25.87 & 474 $\pm$ 32 & 5.31e-03 $\pm$ 3.61e-04 & 8.80e-15  & 6.00e-15  & 20.0 & 22.0 & 0.84 & 0.83 & 36.46 & 36.42 \\
XMM-025 & -- & 23 & 1:32:57.18 & 30:39:14.69 & 31 $\pm$ 17 & 3.48e-04 $\pm$ 1.94e-04 & <9.35e-16 & <2.99e-16 & -- & 37.0 & -- & 0.47 & -- & 35.93 \\
XMM-026$^{\bf t}$ & 12 & -- & 1:33:00.15 & 30:30:46.18 & 52 $\pm$ 41 & 3.96e-04 $\pm$ 3.17e-04 & 4.52e-16 & <3.28e-16 & 52.0 & -- & -- &-- & 37.43 & -- \\
XMM-027 & 13 & 24 & 1:33:00.40 & 30:44:07.57 & 407 $\pm$ 33 & 4.20e-03 $\pm$ 3.49e-04 & 6.37e-15  & 4.44e-15  & 33.0 & 34.0 & 0.47 & 0.56 & 35.72 & 35.73 \\
XMM-028 & 14 & 25 & 1:33:00.67 & 30:30:59.28 & 31 $\pm$ 19 & 2.34e-04 $\pm$ 1.51e-04 & <4.86e-16 & <2.46e-16 & 46.0 & 46.0 & -- &0.56 & 37.20 & 37.21 \\
XMM-029 & 15 & 26 & 1:33:01.51 & 30:30:49.59 & 45 $\pm$ 23 & 3.47e-04 $\pm$ 1.85e-04 & <9.16e-16 & <4.75e-16 & 28.0 & 26.0 & -- &0.54 & 36.32 & 36.43 \\
XMM-030 & 16 & 27 & 1:33:02.93 & 30:32:29.65 & 93 $\pm$ 20 & 7.93e-04 $\pm$ 1.85e-04 & 1.04e-15  & 6.11e-16  & 51.0 & 49.0 & 0.97 & 0.74 & 36.40 & 36.34 \\
XMM-031 & 17 & 28 & 1:33:03.58 & 30:31:18.27 & 225 $\pm$ 27 & 1.70e-03 $\pm$ 2.11e-04 & 3.15e-15  & 1.73e-15  & 33.0 & 34.0 & 1.07 & 1.10 & 36.15 & 36.11 \\
XMM-032 & 18 & 29 & 1:33:04.07 & 30:39:51.65 & 217 $\pm$ 27 & 2.30e-03 $\pm$ 2.92e-04 & 3.07e-15  & 2.97e-15  & 30.0 & 33.0 & 0.49 & 0.66 & 36.64 & 36.62 \\
XMM-033 & 19 & -- & 1:33:07.55 & 30:42:52.51 & 71 $\pm$ 23 & 6.61e-04 $\pm$ 2.10e-04 & 1.22e-15  & 7.08e-16 & 71.0 & -- & -- &-- & 36.82 & -- \\
XMM-034 & -- & 30 & 1:33:08.77 & 30:12:15.64 & 928 $\pm$ 36 & 2.50e-02 $\pm$ 9.76e-04 & 4.28e-14  & 2.77e-14  & -- & 27.0 & -- & 0.60 & -- & 35.60 \\
XMM-035 & 20 & 31 & 1:33:08.93 & 30:26:57.31 & 181 $\pm$ 26 & 1.52e-03 $\pm$ 2.35e-04 & 2.21e-15  & 1.46e-15  & 51.0 & 50.0 & -- &0.79 & 36.26 & 36.22 \\
XMM-036 & -- & 32 & 1:33:09.69 & 30:16:39.01 & 21 $\pm$ 9 & 4.11e-04 $\pm$ 1.75e-04 & 7.12e-16 & <3.27e-16 & -- & 85.0 & -- & 1.15 & -- & 35.88 \\
XMM-037 & 21 & 33 & 1:33:09.87 & 30:39:34.89 & 39 $\pm$ 22 & 4.25e-04 $\pm$ 2.35e-04 & <8.31e-16 & <5.73e-16 & 67.0 & 100.0 & 0.66 & 0.51 & 36.58 & 36.97 \\
XMM-038 & 22 & 34 & 1:33:10.16 & 30:42:22.26 & 372 $\pm$ 35 & 3.61e-03 $\pm$ 3.45e-04 & 6.64e-15  & 3.95e-15  & 27.0 & 24.0 & 0.86 & 0.85 & 35.78 & 35.65 \\
XMM-039 & 23 & 35 & 1:33:11.16 & 30:39:43.41 & 1807 $\pm$ 56 & 1.68e-02 $\pm$ 5.64e-04 & 2.88e-14  & 1.82e-14  & 25.0 & 24.0 & 0.78 & 0.68 & 35.93 & 36.00 \\
XMM-040 & 24 & 36 & 1:33:11.28 & 30:34:23.46 & 15 $\pm$ 14 & 1.64e-04 $\pm$ 1.69e-04 & <4.64e-16 & <4.23e-16 & 99.0 & 92.0 & 0.49 & 0.45 & 37.08 & 37.05 \\
XMM-041 & 25 & 37 & 1:33:11.80 & 30:38:40.48 & 21032 $\pm$ 190 & 1.89e-01 $\pm$ 1.76e-03 & 2.82e-13  & 2.18e-13  & 25.0 & 18.0 & 0.55 & 0.49 & 36.30 & 36.09 \\
XMM-042 & -- & 38 & 1:33:13.46 & 30:28:13.12 & 99 $\pm$ 22 & 7.04e-04 $\pm$ 1.58e-04 & 9.98e-16  & 6.20e-16  & -- & 74.0 & -- & 0.54 & -- & 36.33 \\
XMM-043 & -- & 39 & 1:33:13.81 & 30:39:44.01 & 31 $\pm$ 20 & 2.89e-04 $\pm$ 1.95e-04 & <7.41e-16 & <4.31e-16 & -- & 65.0 & -- & 0.51 & -- & 36.28 \\
XMM-044 & -- & 40 & 1:33:15.35 & 30:35:41.91 & 22 $\pm$ 18 & 2.12e-04 $\pm$ 1.68e-04 & <4.84e-16 & <2.51e-16 & -- & 75.0 & -- & 0.74 & -- & 35.95 \\
XMM-045 & 26 & 41 & 1:33:16.73 & 30:46:10.25 & 36 $\pm$ 17 & 4.70e-04 $\pm$ 2.45e-04 & 1.33e-15 & 9.01e-16 & 73.0 & 70.0 & -- &0.62 & 36.72 & 36.63 \\
XMM-046 & 27 & 42 & 1:33:17.44 & 30:31:28.50 & 79 $\pm$ 22 & 5.17e-04 $\pm$ 1.46e-04 & 8.07e-16  & 5.74e-16 & 44.0 & 34.0 & 0.91 & 0.81 & 36.00 & 36.07 \\
XMM-047 & -- & 43 & 1:33:17.55 & 30:46:45.64 & 58 $\pm$ 19 & 6.50e-04 $\pm$ 2.23e-04 & 1.15e-15 & 9.53e-16 & -- & 68.0 & -- & 0.60 & -- & 36.39 \\
XMM-048 & -- & 44 & 1:33:18.13 & 30:33:38.61 & 27 $\pm$ 15 & 2.17e-04 $\pm$ 1.26e-04 & <6.57e-16 & <2.53e-16 & -- & 30.0 & -- & 0.47 & -- & 35.45 \\
XMM-049 & 28 & -- & 1:33:18.80 & 30:27:04.38 & 22 $\pm$ 17 & 1.67e-04 $\pm$ 1.23e-04 & <4.60e-16 & <1.63e-16 & 179.0 & -- & -- &-- & 37.18 & -- \\
XMM-050 & 29 & 45 & 1:33:18.94 & 30:46:51.88 & 92 $\pm$ 19 & 1.21e-03 $\pm$ 2.55e-04 & 2.12e-15  & 7.01e-16  & 66.0 & 66.0 & -- &1.02 & 36.20 & 36.22 \\
XMM-051 & -- & 46 & 1:33:19.52 & 30:12:29.22 & 13 $\pm$ 8 & 3.57e-04 $\pm$ 2.08e-04 & <7.96e-16 & <3.80e-16 & -- & 69.0 & -- & 0.69 & -- & 35.81 \\
XMM-052 & -- & 47 & 1:33:20.76 & 30:25:55.21 & 42 $\pm$ 18 & 2.75e-04 $\pm$ 1.24e-04 & 7.28e-16 & <1.90e-16 & -- & 16.0 & -- & 0.46 & -- & 35.27 \\
XMM-053 & -- & 48 & 1:33:21.19 & 30:19:20.61 & 35 $\pm$ 15 & 3.72e-04 $\pm$ 1.63e-04 & 9.76e-16 & <3.18e-16 & -- & 74.0 & -- & 0.55 & -- & 36.01 \\
XMM-054$^{\bf t}$ & -- & 49 & 1:33:21.33 & 30:30:31.63 & 1036 $\pm$ 341 & 6.54e-03 $\pm$ 2.18e-03 & 6.95e-15 & 5.19e-16  & -- & 55.0 & -- & 0.42 & -- & 36.25 \\
XMM-055$^{\bf n}$ & 30 & 50 & 1:33:21.64 & 30:31:31.09 & 79 $\pm$ 43 & 5.34e-04 $\pm$ 2.98e-04 & 6.12e-16 & <4.80e-16 & 76.0 & 80.0 & -- &0.46 & 36.67 & 36.76 \\
XMM-056 & -- & 51 & 1:33:21.94 & 30:25:58.36 & 49 $\pm$ 19 & 3.15e-04 $\pm$ 1.23e-04 & 6.86e-16 & <2.71e-16 & -- & 36.0 & -- & 0.51 & -- & 36.05 \\
XMM-057 & 31 & 52 & 1:33:22.67 & 30:27:04.00 & 87 $\pm$ 24 & 6.07e-04 $\pm$ 1.67e-04 & 8.09e-16  & 4.31e-16 & 20.0 & 20.0 & 0.95 & 1.00 & 35.84 & 35.78 \\
XMM-058 & 32 & 53 & 1:33:23.85 & 30:26:13.53 & 66 $\pm$ 27 & 4.28e-04 $\pm$ 1.81e-04 & 7.63e-16 & <5.65e-16 & 21.0 & 24.0 & 1.06 & 1.12 & 36.26 & 36.24 \\
XMM-059 & -- & 54 & 1:33:24.01 & 30:36:56.81 & 72 $\pm$ 21 & 6.53e-04 $\pm$ 1.96e-04 & 8.79e-16  & 6.35e-16 & -- & 76.0 & -- & 0.64 & -- & 36.20 \\
XMM-060 & -- & 55 & 1:33:24.18 & 30:28:50.24 & 66 $\pm$ 22 & 4.10e-04 $\pm$ 1.39e-04 & 1.18e-15 & <4.29e-16 & -- & 50.0 & -- & 1.05 & -- & 35.69 \\
XMM-061 & 33 & 56 & 1:33:27.07 & 30:47:48.65 & 36 $\pm$ 15 & 3.82e-04 $\pm$ 1.74e-04 & 1.10e-15 & <3.84e-16 & 67.0 & 62.0 & 0.57 & 0.81 & 36.38 & 36.35 \\
XMM-062 & -- & 57 & 1:33:27.32 & 30:23:59.34 & 33 $\pm$ 16 & 2.49e-04 $\pm$ 1.28e-04 & 6.92e-16 & <2.76e-16 & -- & 34.0 & -- & 0.48 & -- & 35.60 \\
XMM-063$^{\bf n}$ &  -- & 58 & 1:33:27.92 & 30:18:17.35 & 45 $\pm$ 14 & 5.70e-04 $\pm$ 1.90e-04 & <9.07e-16 & 7.13e-16 & -- & 40.0 & -- & 0.93 & -- & 35.69 \\
XMM-064 & -- & 59 & 1:33:28.00 & 30:16:01.14 & 10 $\pm$ 9 & 1.42e-04 $\pm$ 1.33e-04 & <5.46e-16 & <1.19e-16 & -- & 37.0 & -- & 0.81 & -- & 35.28 \\
XMM-065 & 34 & 60 & 1:33:28.11 & 30:31:33.53 & 749 $\pm$ 42 & 4.48e-03 $\pm$ 2.55e-04 & 7.23e-15  & 5.28e-15  & 32.0 & 32.0 & 0.55 & 0.55 & 36.38 & 36.31 \\
XMM-066 & 35 & -- & 1:33:28.92 & 30:47:43.95 & 736 $\pm$ 36 & 8.50e-03 $\pm$ 4.26e-04 & 1.50e-14  & 8.86e-15  & 19.0 & -- & 0.36 & -- & 35.76 & -- \\
XMM-067 & 36 & 61 & 1:33:29.08 & 30:42:15.99 & 3706 $\pm$ 78 & 3.29e-02 $\pm$ 7.08e-04 & 5.13e-14  & 3.88e-14  & 18.0 & 21.0 & 1.13 & 0.95 & 36.81 & 36.80 \\
XMM-068 & 37 & 62 & 1:33:29.48 & 30:49:10.63 & 2170 $\pm$ 59 & 2.42e-02 $\pm$ 6.53e-04 & 4.04e-14  & 2.69e-14  & 32.0 & 31.0 & 0.75 & 0.78 & 35.86 & 35.81 \\
XMM-069 & -- & 63 & 1:33:29.79 & 31:01:53.00 & 52 $\pm$ 14 & 8.92e-04 $\pm$ 2.44e-04 & 3.78e-15  & 1.33e-15 & -- & 47.0 & -- & 0.79 & -- & 35.71 \\
XMM-070 & 38 & 64 & 1:33:30.21 & 30:47:43.83 & 27 $\pm$ 15 & 2.88e-04 $\pm$ 1.67e-04 & <6.37e-16 & <4.36e-16 & 51.0 & 40.0 & 0.31 & 0.45 & 36.43 & 36.26 \\
XMM-071 & -- & 65 & 1:33:30.64 & 30:21:01.49 & 57 $\pm$ 19 & 6.14e-04 $\pm$ 2.10e-04 & 1.63e-15 & 7.61e-16 & -- & 88.0 & -- & 0.79 & -- & 36.40 \\
XMM-072$^{\bf n}$ &  -- & 66 & 1:33:31.20 & 30:21:14.25 & 65 $\pm$ 19 & 6.39e-04 $\pm$ 1.91e-04 & <1.35e-15 & 9.02e-16 & -- & 58.0 & -- & 0.78 & -- & 36.09 \\
XMM-073 & 39 & 67 & 1:33:31.30 & 30:33:32.42 & 7361 $\pm$ 106 & 5.16e-02 $\pm$ 7.56e-04 & 7.95e-14  & 6.00e-14  & 13.0 & 44.0 & 0.95 & 0.68 & 36.98 & 37.17 \\
XMM-074 & 40 & 68 & 1:33:31.34 & 30:42:18.33 & 95 $\pm$ 27 & 8.40e-04 $\pm$ 2.34e-04 & 1.12e-15  & 1.05e-15  & 55.0 & 52.0 & 0.65 & 0.40 & 36.45 & 36.43 \\
XMM-075 & 41 & 69 & 1:33:32.17 & 30:31:02.62 & 172 $\pm$ 30 & 1.04e-03 $\pm$ 1.81e-04 & 1.47e-15  & 1.28e-15  & 97.0 & 82.0 & -- &1.02 & 36.23 & 36.30 \\
XMM-076 & -- & 72 & 1:33:34.99 & 30:29:54.55 & 134 $\pm$ 26 & 8.38e-04 $\pm$ 1.61e-04 & 1.35e-15  & 6.54e-16  & -- & 18.0 & -- & 0.93 & -- & 35.93 \\
XMM-077 & -- & 70 & 1:33:35.10 & 30:19:24.16 & 31 $\pm$ 15 & 3.38e-04 $\pm$ 1.65e-04 & 8.11e-16 & <3.56e-16 & -- & 63.0 & -- & 0.81 & -- & 35.78 \\
XMM-078 & 42 & 71 & 1:33:35.14 & 30:23:07.44 & 96 $\pm$ 20 & 7.70e-04 $\pm$ 1.61e-04 & 9.27e-16  & 8.98e-16  & 43.0 & 42.0 & -- &1.51 & 35.98 & 35.47 \\
XMM-079$^{\bf t}$ & 43 & -- & 1:33:35.59 & 30:42:29.14 & 276 $\pm$ 56 & 2.49e-03 $\pm$ 5.10e-04 & 2.90e-15 & 5.45e-15  & 85.0 & -- & -- &-- & 36.66 & -- \\
XMM-080 & 44 & 73 & 1:33:35.61 & 30:49:22.96 & 65 $\pm$ 18 & 7.11e-04 $\pm$ 1.98e-04 & 1.02e-15  & 7.51e-16  & 29.0 & 31.0 & 1.01 & 1.05 & 36.04 & 36.02 \\
XMM-081$^{\bf t}$ & -- & -- & 1:33:35.81 & 30:31:13.67 & 322 $\pm$ 68 & 2.38e-03 $\pm$ 5.05e-04 & 2.54e-15 & 5.08e-15  & -- & -- & -- & -- & -- & -- \\
XMM-082 & 45 & 74 & 1:33:35.97 & 30:36:26.68 & 1746 $\pm$ 56 & 1.43e-02 $\pm$ 4.73e-04 & 2.20e-14  & 1.73e-14  & 30.0 & 40.0 & 0.82 & 0.69 & 37.30 & 37.30 \\
XMM-083$^{\bf t}$ & 46 & 76 & 1:33:36.92 & 30:32:54.24 & 3016 $\pm$ 531 & 2.19e-02 $\pm$ 3.79e-03 & 2.57e-14 & 6.86e-15  & 39.0 & 38.0 & 1.01 & 1.12 & 36.11 & 36.12 \\
XMM-084 & -- & 75 & 1:33:37.02 & 30:33:10.04 & 100 $\pm$ 27 & 6.78e-04 $\pm$ 1.88e-04 & 1.15e-15  & 7.27e-16 & -- & 74.0 & -- & 0.62 & -- & 36.63 \\
XMM-085 & 47 & 77 & 1:33:37.68 & 30:40:09.50 & 234 $\pm$ 30 & 2.01e-03 $\pm$ 2.58e-04 & 2.93e-15  & 2.63e-15  & 50.0 & 50.0 & 1.11 & 0.83 & 36.04 & 36.13 \\
XMM-086 & 48 & 78 & 1:33:38.01 & 30:42:18.24 & 49 $\pm$ 21 & 5.34e-04 $\pm$ 2.12e-04 & 1.04e-15 & <3.52e-16 & 21.0 & 27.0 & 0.66 & 0.57 & 35.99 & 36.10 \\
XMM-087 & -- & 79 & 1:33:38.65 & 31:02:38.78 & 25 $\pm$ 12 & 6.25e-04 $\pm$ 3.28e-04 & 1.63e-15 & <7.02e-16 & -- & 59.0 & -- & 0.87 & -- & 36.20 \\
XMM-088 & -- & 80 & 1:33:39.59 & 30:34:26.02 & 126 $\pm$ 28 & 8.35e-04 $\pm$ 1.93e-04 & 1.72e-15  & 3.75e-16  & -- & 61.0 & -- & 0.79 & -- & 36.06 \\
XMM-089 & -- & -- & 1:33:39.80 & 30:31:19.05 & 243 $\pm$ 30 & 1.99e-03 $\pm$ 2.64e-04 & 3.29e-15  & 2.15e-15  & -- & -- & -- & -- & -- & -- \\
XMM-090 & -- & 81 & 1:33:40.54 & 30:10:48.35 & 138 $\pm$ 17 & 5.39e-03 $\pm$ 6.81e-04 & 8.92e-15  & 5.41e-15  & -- & 46.0 & -- & 0.76 & -- & 35.97 \\
XMM-091$^{\bf t}$ & 49 & 82 & 1:33:40.66 & 30:39:40.85 & 67 $\pm$ 40 & 6.19e-04 $\pm$ 3.74e-04 & 6.67e-16 & <1.60e-16 & 43.0 & 42.0 & -- &0.74 & 36.15 & 36.27 \\
XMM-092 & 50 & -- & 1:33:40.73 & 30:42:35.67 & 61 $\pm$ 22 & 6.32e-04 $\pm$ 2.33e-04 & 1.26e-15 & 6.84e-16 & 71.0 & -- & 0.61 & -- & 36.75 & -- \\
XMM-093 & 51 & 83 & 1:33:40.87 & 30:52:13.75 & 26 $\pm$ 13 & 2.69e-04 $\pm$ 1.67e-04 & <7.77e-16 & <2.13e-16 & 60.0 & 60.0 & 0.69 & 0.98 & 36.18 & 36.09 \\
XMM-094 & 52 & 84 & 1:33:41.30 & 30:32:28.45 & 74 $\pm$ 32 & 4.91e-04 $\pm$ 2.09e-04 & 1.14e-15 & <4.77e-16 & 33.0 & 40.0 & -- &0.51 & 35.95 & 35.96 \\
XMM-095 & -- & -- & 1:33:41.44 & 30:42:20.77 & 696 $\pm$ 59 & 7.04e-03 $\pm$ 6.03e-04 & 1.17e-14  & 8.08e-15  & -- & -- & -- & -- & -- & -- \\
XMM-096 & 53 & 85 & 1:33:41.71 & 30:21:04.10 & 7 $\pm$ 18 & 7.25e-05 $\pm$ 1.82e-04 & <4.15e-16 & <1.80e-16 & 34.0 & 36.0 & 0.44 & 0.62 & 36.71 & 36.68 \\
XMM-097 & 54 & 86 & 1:33:42.24 & 30:20:57.75 & 24 $\pm$ 22 & 2.24e-04 $\pm$ 2.14e-04 & <6.65e-16 & <2.99e-16 & 45.0 & 44.0 & -- &0.83 & 36.52 & 36.49 \\
XMM-098 & 55 & 87 & 1:33:42.91 & 30:41:49.51 & 110 $\pm$ 25 & 1.01e-03 $\pm$ 2.32e-04 & 1.34e-15  & 1.03e-15  & 44.0 & 74.0 & -- &0.50 & 36.08 & 36.74 \\
XMM-099 & 56 & 88 & 1:33:43.49 & 30:41:03.76 & 61 $\pm$ 22 & 7.49e-04 $\pm$ 3.05e-04 & 1.82e-15 & 1.10e-15 & 23.0 & 26.0 & 0.89 & 0.78 & 35.92 & 35.99 \\
XMM-100$^{\bf t}$ & 57 & 89 & 1:33:43.70 & 30:36:11.50 & 955 $\pm$ 161 & 6.42e-03 $\pm$ 1.07e-03 & 8.37e-15 & 1.11e-14  & 36.0 & 36.0 & 0.54 & 0.52 & 36.08 & 36.26 \\
XMM-101 & 58 & 90 & 1:33:45.26 & 30:32:20.09 & 62 $\pm$ 23 & 4.88e-04 $\pm$ 1.76e-04 & 1.00e-15 & <4.80e-16 & 67.0 & 70.0 & -- &0.54 & 36.86 & 36.88 \\
XMM-102$^{\bf c}$ &  59 & 91 & 1:33:47.46 & 30:39:44.74 & 634 $\pm$ 74 & 6.07e-03 $\pm$ 7.15e-04 & <6.88e-15 & <1.65e-15 & 42.0 & 42.0 & -- &0.74 & 36.08 & 36.11 \\
XMM-103$^{\bf n}$ &  -- & 92 & 1:33:47.52 & 30:17:13.75 & 57 $\pm$ 16 & 7.59e-04 $\pm$ 2.20e-04 & <1.03e-15 & 7.80e-16 & -- & 56.0 & -- & 0.54 & -- & 35.91 \\
XMM-104 & -- & 93 & 1:33:47.82 & 30:18:02.09 & 26 $\pm$ 15 & 3.40e-04 $\pm$ 2.04e-04 & <9.04e-16 & <3.23e-16 & -- & 94.0 & -- & 0.62 & -- & 36.57 \\
XMM-105 & -- & 94 & 1:33:48.13 & 30:17:25.87 & 25 $\pm$ 12 & 3.30e-04 $\pm$ 1.62e-04 & 7.96e-16 & <1.91e-16 & -- & 19.0 & -- & 0.46 & -- & 34.85 \\
XMM-106$^{\bf c}$ &  60 & 95 & 1:33:48.35 & 30:39:28.44 & 59600 $\pm$ 797 & 5.32e-01 $\pm$ 7.20e-03 & <4.97e-13 & <4.80e-13 & 14.0 & 14.0 & 0.74 & 0.63 & 36.00 & 35.95 \\
XMM-107 & 61 & 96 & 1:33:48.49 & 30:33:04.39 & 1419 $\pm$ 62 & 1.03e-02 $\pm$ 4.59e-04 & 1.56e-14  & 1.28e-14  & 60.0 & 40.0 & 0.74 & 0.98 & 37.20 & 36.52 \\
XMM-108$^{\bf t}$ & 62 & 97 & 1:33:49.75 & 30:30:49.66 & 54 $\pm$ 39 & 4.15e-04 $\pm$ 2.93e-04 & 4.94e-16 & <3.59e-16 & 73.0 & 56.0 & -- &0.59 & 36.28 & 36.24 \\
XMM-109 & 63 & 98 & 1:33:49.90 & 30:30:16.72 & 52 $\pm$ 17 & 4.43e-04 $\pm$ 1.44e-04 & 8.48e-16 & <3.71e-16 & 54.0 & 46.0 & -- &0.95 & 35.74 & 35.69 \\
XMM-110$^{\bf t}$ & 64 & 99 & 1:33:50.12 & 30:35:28.58 & 163 $\pm$ 55 & 1.34e-03 $\pm$ 4.61e-04 & 9.01e-16 & 5.77e-15  & 48.0 & 50.0 & 0.83 & 0.74 & 36.30 & 36.36 \\
XMM-111 & 65 & 100 & 1:33:51.06 & 30:43:56.17 & 92 $\pm$ 21 & 7.26e-04 $\pm$ 1.71e-04 & 1.20e-15  & 6.56e-16  & 50.0 & 48.0 & 0.63 & 0.55 & 36.73 & 36.70 \\
XMM-112 & 66 & 101 & 1:33:51.67 & 30:30:59.65 & 90 $\pm$ 22 & 6.65e-04 $\pm$ 1.62e-04 & 1.12e-15  & 7.42e-16 & 59.0 & 58.0 & 1.65 & 1.00 & 36.11 & 36.07 \\
XMM-113 & 67 & 102 & 1:33:51.71 & 30:30:43.45 & 23 $\pm$ 16 & 2.00e-04 $\pm$ 1.35e-04 & <4.78e-16 & <2.52e-16 & 45.0 & 44.0 & -- &0.74 & 35.98 & 35.97 \\
XMM-114 & 68 & -- & 1:33:52.53 & 30:56:35.22 & 87 $\pm$ 19 & 8.80e-04 $\pm$ 1.95e-04 & 1.40e-15  & 9.14e-16  & 109.0 & -- & -- &-- & 36.43 & -- \\
XMM-115 & -- & 103 & 1:33:52.56 & 30:28:38.44 & 19 $\pm$ 14 & 1.31e-04 $\pm$ 1.02e-04 & <2.89e-16 & <1.96e-16 & -- & 40.0 & -- & 0.44 & -- & 35.62 \\
XMM-116 & 69 & 104 & 1:33:54.47 & 30:33:49.12 & 667 $\pm$ 53 & 4.99e-03 $\pm$ 4.11e-04 & 7.92e-15  & 5.99e-15  & 47.0 & 49.0 & 0.82 & 0.83 & 36.51 & 36.58 \\
XMM-117 & -- & 106 & 1:33:54.69 & 30:18:50.96 & 69 $\pm$ 16 & 8.27e-04 $\pm$ 2.04e-04 & 1.25e-15  & 8.58e-16 & -- & 72.0 & -- & 0.91 & -- & 36.07 \\
XMM-118 & 70 & 105 & 1:33:54.84 & 30:45:19.02 & 633 $\pm$ 43 & 3.91e-03 $\pm$ 2.72e-04 & 6.36e-15  & 3.66e-15  & 21.0 & 38.0 & 0.83 & 0.76 & 36.57 & 36.93 \\
XMM-119 & 71 & 107 & 1:33:54.93 & 30:33:10.20 & 4344 $\pm$ 82 & 4.06e-02 $\pm$ 7.81e-04 & 6.82e-14  & 4.43e-14  & 20.0 & 26.0 & 0.83 & 0.87 & 36.91 & 36.91 \\
XMM-120$^{\bf c}$ &  72 & 108 & 1:33:55.01 & 30:39:57.33 & 27602 $\pm$ 814 & 2.30e-01 $\pm$ 6.45e-03 & <3.52e-13 & <2.82e-13 & 32.0 & 32.0 & -- &0.79 & 35.65 & 35.74 \\
XMM-121 & -- & 109 & 1:33:55.29 & 30:16:48.95 & 26 $\pm$ 14 & 3.54e-04 $\pm$ 1.86e-04 & <9.02e-16 & <2.38e-16 & -- & 31.0 & -- & 0.54 & -- & 35.28 \\
XMM-122 & 73 & 110 & 1:33:56.44 & 30:21:24.72 & 177 $\pm$ 26 & 1.67e-03 $\pm$ 2.51e-04 & 2.17e-15  & 1.14e-15  & 57.0 & 58.0 & -- &0.93 & 36.34 & 36.32 \\
XMM-123$^{\bf t}$ & 74 & 111 & 1:33:56.97 & 30:34:58.69 & 21 $\pm$ 40 & 1.29e-04 $\pm$ 2.62e-04 & 1.40e-16 & <2.90e-16 & 31.0 & 31.0 & 0.67 & 1.02 & 36.08 & 36.25 \\
XMM-124 & 75 & 112 & 1:33:57.13 & 30:40:48.54 & 23 $\pm$ 15 & 1.50e-04 $\pm$ 1.19e-04 & <4.04e-16 & 8.68e-17 & 44.0 & 42.0 & 1.16 & 0.83 & 36.00 & 35.98 \\
XMM-125 & 76 & 113 & 1:33:57.13 & 30:35:06.05 & 12 $\pm$ 22 & 7.32e-05 $\pm$ 1.44e-04 & <4.23e-16 & <2.30e-16 & 21.0 & 19.0 & -- &0.50 & 36.11 & 36.03 \\
XMM-126 & -- & 114 & 1:33:57.41 & 31:00:55.81 & 12 $\pm$ 11 & 1.55e-04 $\pm$ 1.59e-04 & <5.64e-16 & <3.00e-16 & -- & 60.0 & -- & 0.51 & -- & 36.04 \\
XMM-127 & 77 & 115 & 1:33:58.06 & 30:32:09.64 & 68 $\pm$ 21 & 5.08e-04 $\pm$ 1.68e-04 & 7.32e-16  & 6.73e-16 & 24.0 & 24.0 & 0.40 & 0.37 & 36.28 & 36.28 \\
XMM-128 & 78 & 116 & 1:33:58.07 & 30:37:54.57 & 216 $\pm$ 32 & 1.88e-03 $\pm$ 2.77e-04 & 3.72e-15  & 9.02e-16  & 16.0 & 22.0 & 1.19 & 0.95 & 36.04 & 36.12 \\
XMM-129 & 80 & 117 & 1:33:58.14 & 30:36:23.30 & 183 $\pm$ 31 & 1.18e-03 $\pm$ 2.05e-04 & 1.65e-15  & 1.13e-15  & 8.0 & 15.0 & 0.96 & 0.98 & 35.46 & 35.59 \\
XMM-130 & 79 & -- & 1:33:58.15 & 30:48:36.45 & 75 $\pm$ 21 & 6.83e-04 $\pm$ 1.96e-04 & 8.63e-16  & 8.87e-16 & 58.0 & -- & -- &-- & 36.63 & -- \\
XMM-131 & 82 & 118 & 1:33:58.18 & 30:51:53.72 & 140 $\pm$ 23 & 1.32e-03 $\pm$ 2.19e-04 & 2.19e-15  & 1.31e-15  & 56.0 & 54.0 & 1.07 & 0.91 & 36.18 & 36.16 \\
XMM-132 & 81 & 119 & 1:33:58.52 & 30:33:32.60 & 1152 $\pm$ 51 & 1.03e-02 $\pm$ 4.68e-04 & 1.80e-14  & 1.13e-14  & 34.0 & 48.0 & 0.73 & 0.52 & 36.23 & 36.48 \\
XMM-133 & -- & 120 & 1:33:59.15 & 30:32:42.06 & 52 $\pm$ 22 & 4.58e-04 $\pm$ 1.99e-04 & 8.37e-16 & <3.78e-16 & -- & 39.0 & -- & 0.50 & -- & 36.23 \\
XMM-134 & 83 & 121 & 1:33:59.93 & 30:34:21.18 & 32 $\pm$ 26 & 1.98e-04 $\pm$ 1.78e-04 & <6.25e-16 & <4.27e-16 & 31.0 & -- & 0.63 & -- & 36.72 & -- \\
XMM-135 & 85 & 124 & 1:34:00.00 & 30:47:23.28 & 245 $\pm$ 31 & 1.72e-03 $\pm$ 2.26e-04 & 2.85e-15  & 1.79e-15  & 43.0 & 46.0 & -- &1.00 & 36.08 & 36.15 \\
XMM-136 & 84 & 123 & 1:34:00.19 & 30:42:18.52 & 653 $\pm$ 40 & 4.43e-03 $\pm$ 2.77e-04 & 7.70e-15  & 4.72e-15  & 32.0 & 36.0 & 1.23 & 0.93 & 36.28 & 36.27 \\
XMM-137$^{\bf t}$ & -- & 122 & 1:34:00.25 & 30:39:28.87 & 451 $\pm$ 96 & 2.93e-03 $\pm$ 7.65e-04 & 3.69e-15 & 3.33e-14  & -- & 40.0 & -- & 0.81 & -- & 36.09 \\
XMM-138 & -- & 125 & 1:34:00.58 & 30:50:42.87 & 77 $\pm$ 18 & 6.10e-04 $\pm$ 1.49e-04 & 5.29e-16  & 4.08e-16 & -- & 23.0 & -- & 0.93 & -- & 35.04 \\
XMM-139 & 86 & 126 & 1:34:00.60 & 30:49:04.29 & 259 $\pm$ 29 & 1.82e-03 $\pm$ 2.02e-04 & 3.28e-15  & 1.52e-15  & 13.0 & 12.0 & 0.80 & 0.60 & 34.98 & 34.88 \\
XMM-140$^{\bf t}$ & 87 & 127 & 1:34:01.26 & 30:35:14.97 & 2298 $\pm$ 411 & 1.64e-02 $\pm$ 2.99e-03 & 2.05e-14 & 7.15e-15  & 48.0 & 48.0 & 0.90 & 0.85 & 36.04 & 36.19 \\
XMM-141 & -- & 128 & 1:34:02.10 & 30:28:34.52 & 25 $\pm$ 13 & 1.67e-04 $\pm$ 9.73e-05 & <4.46e-16 & <7.58e-17 & -- & 37.0 & -- & 0.48 & -- & 35.44 \\
XMM-142 & 88 & 129 & 1:34:02.58 & 30:31:02.62 & 81 $\pm$ 19 & 1.05e-03 $\pm$ 2.56e-04 & 1.66e-15  & 7.42e-16  & 60.0 & 53.0 & 0.96 & 0.89 & 36.23 & 36.24 \\
XMM-143 & 89 & 130 & 1:34:03.23 & 30:36:26.53 & 1330 $\pm$ 97 & 8.78e-03 $\pm$ 6.48e-04 & 1.62e-14  & 8.79e-15  & 92.0 & 90.0 & -- &0.49 & 37.11 & 37.11 \\
XMM-144 & 90 & 131 & 1:34:03.52 & 30:44:42.40 & 235 $\pm$ 31 & 1.38e-03 $\pm$ 1.84e-04 & 2.67e-15  & 1.27e-15  & 42.0 & 44.0 & 1.03 & 0.79 & 36.04 & 36.08 \\
XMM-145 & 91 & 132 & 1:34:04.15 & 30:32:57.50 & 298 $\pm$ 30 & 2.08e-03 $\pm$ 2.13e-04 & 4.27e-15  & 2.14e-15  & 36.0 & 32.0 & -- &1.00 & 35.36 & 35.44 \\
XMM-146 & -- & 133 & 1:34:04.88 & 30:58:30.71 & 13 $\pm$ 12 & 1.24e-04 $\pm$ 1.25e-04 & <5.69e-16 & <9.22e-17 & -- & 72.0 & -- & 0.46 & -- & 36.07 \\
XMM-147 & -- & 134 & 1:34:05.55 & 31:07:25.08 & 136 $\pm$ 16 & 3.84e-03 $\pm$ 4.75e-04 & 1.63e-14  & 6.97e-15  & -- & 55.0 & -- & 0.71 & -- & 35.60 \\
XMM-148 & 92 & 135 & 1:34:07.30 & 30:36:20.14 & 220 $\pm$ 33 & 1.62e-03 $\pm$ 2.44e-04 & 2.43e-15  & 1.49e-15  & 101.0 & 96.0 & 0.71 & 0.78 & 36.89 & 36.92 \\
XMM-149 & 93 & 136 & 1:34:07.47 & 30:37:07.61 & 407 $\pm$ 36 & 2.26e-03 $\pm$ 1.99e-04 & 3.78e-15  & 2.48e-15  & 20.0 & 16.0 & 0.95 & 0.87 & 35.32 & 35.26 \\
XMM-150$^{\bf n}$ &  -- & 137 & 1:34:07.98 & 31:01:03.72 & 42 $\pm$ 13 & 5.43e-04 $\pm$ 2.07e-04 & <1.42e-15 & 9.61e-16 & -- & 54.0 & -- & 0.55 & -- & 36.06 \\
XMM-151 & 94 & 138 & 1:34:08.36 & 30:46:32.70 & 1267 $\pm$ 51 & 6.98e-03 $\pm$ 2.82e-04 & 1.26e-14  & 7.60e-15  & 20.0 & 19.0 & 0.75 & 0.50 & 35.71 & 35.63 \\
XMM-152$^{\bf t}$ & 95 & 139 & 1:34:10.14 & 30:47:16.78 & 247 $\pm$ 56 & 1.46e-03 $\pm$ 3.41e-04 & 1.71e-15 & 1.64e-15  & 23.0 & 26.0 & 0.83 & 0.78 & 35.60 & 35.74 \\
XMM-153 & 96 & 140 & 1:34:10.65 & 30:42:23.51 & 2947 $\pm$ 69 & 2.05e-02 $\pm$ 4.91e-04 & 3.75e-14  & 2.13e-14  & 18.0 & 23.0 & 1.25 & 1.17 & 36.70 & 36.70 \\
XMM-154 & 97 & 141 & 1:34:10.92 & 30:39:00.70 & 139 $\pm$ 25 & 9.47e-04 $\pm$ 1.76e-04 & 1.53e-15  & 9.73e-16  & 14.0 & 16.0 & 1.15 & 0.74 & 35.40 & 35.56 \\
XMM-155 & -- & 142 & 1:34:11.21 & 30:24:15.32 & 46 $\pm$ 17 & 4.14e-04 $\pm$ 1.62e-04 & 9.80e-16 & 5.95e-16 & -- & 42.0 & -- & 0.62 & -- & 35.45 \\
XMM-156 & -- & 143 & 1:34:12.28 & 31:02:43.42 & 14 $\pm$ 10 & 2.20e-04 $\pm$ 1.67e-04 & <3.57e-16 & <2.71e-16 & -- & 55.0 & -- & 0.48 & -- & 35.81 \\
XMM-157 & 98 & -- & 1:34:12.69 & 30:35:11.98 & 44 $\pm$ 20 & 2.63e-04 $\pm$ 1.20e-04 & 6.50e-16 & <2.69e-16 & 67.0 & -- & 0.46 & -- & 36.58 & -- \\
XMM-158 & -- & 144 & 1:34:12.90 & 30:23:24.28 & 32 $\pm$ 14 & 2.83e-04 $\pm$ 1.32e-04 & 8.24e-16 & <2.42e-16 & -- & 46.0 & -- & 0.50 & -- & 35.63 \\
XMM-159 & 99 & 145 & 1:34:13.02 & 30:48:36.11 & 99 $\pm$ 26 & 6.18e-04 $\pm$ 1.63e-04 & 9.80e-16  & 6.50e-16 & 51.0 & 46.0 & -- &0.69 & 36.49 & 36.48 \\
XMM-160 & 100 & 146 & 1:34:13.65 & 30:43:27.01 & 98 $\pm$ 21 & 6.08e-04 $\pm$ 1.35e-04 & 9.70e-16  & 5.25e-16 & 26.0 & 27.0 & 0.87 & 0.79 & 35.62 & 35.63 \\
XMM-161 & 101 & 147 & 1:34:13.71 & 30:48:17.47 & 106 $\pm$ 24 & 6.64e-04 $\pm$ 1.54e-04 & 8.99e-16  & 4.48e-16 & 58.0 & 62.0 & -- &0.76 & 36.51 & 36.70 \\
XMM-162 & -- & 148 & 1:34:13.85 & 30:30:39.82 & 17 $\pm$ 13 & 1.02e-04 $\pm$ 8.74e-05 & <2.10e-16 & <1.22e-16 & -- & 16.0 & -- & 0.39 & -- & 35.22 \\
XMM-163 & 102 & 149 & 1:34:14.10 & 30:34:30.92 & 70 $\pm$ 23 & 4.41e-04 $\pm$ 1.43e-04 & 5.47e-16  & 4.87e-16 & 39.0 & 40.0 & 0.46 & 0.52 & 36.71 & 36.74 \\
XMM-164 & 103 & 150 & 1:34:14.35 & 30:41:53.59 & 53 $\pm$ 21 & 3.44e-04 $\pm$ 1.36e-04 & 1.11e-15 & <3.93e-16 & 48.0 & 44.0 & 1.08 & 0.85 & 36.00 & 35.91 \\
XMM-165 & 105 & 152 & 1:34:14.37 & 30:53:52.65 & 301 $\pm$ 28 & 2.73e-03 $\pm$ 2.63e-04 & 4.35e-15  & 2.85e-15  & 50.0 & 58.0 & 1.02 & 1.00 & 36.45 & 36.50 \\
XMM-166 & 104 & 151 & 1:34:14.38 & 30:39:41.56 & 132 $\pm$ 24 & 9.10e-04 $\pm$ 1.75e-04 & 1.63e-15  & 7.52e-16  & 39.0 & 38.0 & 1.05 & 1.05 & 36.00 & 35.99 \\
XMM-167 & -- & 153 & 1:34:14.55 & 30:44:36.18 & 24 $\pm$ 16 & 1.44e-04 $\pm$ 1.04e-04 & <3.24e-16 & <1.29e-16 & -- & 51.0 & -- & 0.74 & -- & 36.10 \\
XMM-168 & 106 & 154 & 1:34:14.67 & 30:31:50.92 & 76 $\pm$ 20 & 5.81e-04 $\pm$ 1.56e-04 & 8.91e-16  & 6.66e-16 & 66.0 & 66.0 & -- &1.10 & 35.93 & 35.85 \\
XMM-169 & 107 & 155 & 1:34:15.69 & 30:33:00.67 & 279 $\pm$ 31 & 1.60e-03 $\pm$ 1.83e-04 & 2.64e-15  & 1.97e-15  & 33.0 & 34.0 & 0.74 & 0.69 & 35.97 & 36.01 \\
XMM-170 & 108 & 156 & 1:34:16.31 & 30:52:32.74 & 109 $\pm$ 23 & 7.47e-04 $\pm$ 1.61e-04 & 1.27e-15  & 6.49e-16  & 77.0 & 80.0 & 0.80 & 0.60 & 36.56 & 36.84 \\
XMM-171 & 110 & 158 & 1:34:16.46 & 30:33:55.07 & 182 $\pm$ 30 & 1.16e-03 $\pm$ 1.96e-04 & 1.75e-15  & 1.26e-15  & 54.0 & 52.0 & -- &0.52 & 36.71 & 36.78 \\
XMM-172$^{\bf x}$ &  109 & 157 & 1:34:16.50 & 30:51:53.86 & 937 $\pm$ 48 & 6.29e-03 $\pm$ 3.23e-04 & <1.08e-14 & <7.74e-15 & 25.0 & 32.0 & 0.28 & 0.40 & 36.72 & 36.86 \\
XMM-173 & 111 & 159 & 1:34:17.50 & 30:41:22.64 & 436 $\pm$ 34 & 2.76e-03 $\pm$ 2.21e-04 & 5.02e-15  & 2.83e-15  & 51.0 & 52.0 & 1.04 & 0.89 & 36.38 & 36.38 \\
XMM-174 & 112 & 160 & 1:34:18.32 & 30:54:05.78 & 27 $\pm$ 14 & 3.10e-04 $\pm$ 1.61e-04 & <7.11e-16 & <3.18e-16 & 84.0 & 80.0 & -- &0.98 & 36.15 & 36.08 \\
XMM-175 & 113 & 161 & 1:34:19.28 & 30:33:45.91 & 19 $\pm$ 21 & 1.27e-04 $\pm$ 1.32e-04 & <3.20e-16 & <1.83e-16 & 38.0 & 40.0 & 0.62 & 0.46 & 36.81 & 36.89 \\
XMM-176 & -- & 162 & 1:34:19.45 & 30:52:48.89 & 91 $\pm$ 22 & 6.71e-04 $\pm$ 1.64e-04 & 8.95e-16  & 6.93e-16 & -- & 75.0 & -- & 0.87 & -- & 36.09 \\
XMM-177 & -- & 163 & 1:34:19.68 & 30:33:41.51 & 53 $\pm$ 23 & 3.35e-04 $\pm$ 1.46e-04 & 6.82e-16 & <4.30e-16 & -- & 38.0 & -- & 0.36 & -- & 36.82 \\
XMM-178 & 114 & 164 & 1:34:19.87 & 30:33:56.02 & 23 $\pm$ 21 & 1.36e-04 $\pm$ 1.40e-04 & <4.85e-16 & <1.94e-16 & 22.0 & 30.0 & 0.74 & 0.69 & 36.49 & 36.63 \\
XMM-179 & 116 & 166 & 1:34:22.94 & 30:54:22.95 & 172 $\pm$ 25 & 2.49e-03 $\pm$ 3.81e-04 & 3.60e-15  & 2.92e-15  & 42.0 & 10.0 & 0.86 & 0.89 & 34.99 & 34.73 \\
XMM-180 & 115 & 165 & 1:34:23.34 & 30:25:26.85 & 152 $\pm$ 22 & 1.36e-03 $\pm$ 2.01e-04 & 1.91e-15  & 1.57e-15  & 47.0 & 50.0 & -- &0.78 & 35.92 & 35.96 \\
XMM-181 & -- & 167 & 1:34:24.08 & 30:33:24.41 & 63 $\pm$ 23 & 3.88e-04 $\pm$ 1.44e-04 & 9.58e-16 & <4.45e-16 & -- & 60.0 & -- & 0.44 & -- & 36.32 \\
XMM-182 & -- & 168 & 1:34:24.48 & 30:48:58.35 & 23 $\pm$ 13 & 1.76e-04 $\pm$ 1.08e-04 & <3.27e-16 & <1.24e-16 & -- & 80.0 & -- & 0.48 & -- & 36.56 \\
XMM-183 & 117 & 169 & 1:34:25.40 & 30:54:57.44 & 110 $\pm$ 23 & 1.20e-03 $\pm$ 2.56e-04 & 1.44e-15  & 1.10e-15  & 66.0 & 64.0 & 0.78 & 0.87 & 36.78 & 36.63 \\
XMM-184$^{\bf n}$ &  118 & 170 & 1:34:25.41 & 30:48:30.95 & 46 $\pm$ 19 & 3.69e-04 $\pm$ 1.47e-04 & 7.96e-16 & <4.65e-16 & 53.0 & 44.0 & 1.06 & 0.93 & 35.95 & 35.88 \\
XMM-185 & 119 & 171 & 1:34:25.82 & 30:33:17.02 & 342 $\pm$ 31 & 2.43e-03 $\pm$ 2.28e-04 & 2.87e-15  & 2.79e-15  & 33.0 & 26.0 & -- &0.49 & 35.38 & 35.15 \\
XMM-186 & 120 & 172 & 1:34:29.61 & 30:41:33.38 & 27 $\pm$ 16 & 1.86e-04 $\pm$ 1.14e-04 & <3.63e-16 & <2.21e-16 & 43.0 & 42.0 & 0.82 & 0.59 & 36.08 & 36.22 \\
XMM-187$^{\bf t}$ & -- & 173 & 1:34:30.22 & 30:35:10.51 & 163 $\pm$ 46 & 9.79e-04 $\pm$ 2.92e-04 & 1.14e-15 & 4.40e-16 & -- & 85.0 & -- & 0.54 & -- & 36.05 \\
XMM-188 & 121 & 175 & 1:34:30.29 & 30:35:44.80 & 119 $\pm$ 26 & 7.07e-04 $\pm$ 1.54e-04 & 1.26e-15  & 4.97e-16  & 54.0 & 52.0 & 1.04 & 1.00 & 36.18 & 36.19 \\
XMM-189 & 122 & 174 & 1:34:30.93 & 30:56:39.82 & 164 $\pm$ 22 & 1.82e-03 $\pm$ 2.44e-04 & 3.16e-15  & 1.78e-15  & 111.0 & 34.0 & -- &0.98 & 36.84 & 35.83 \\
XMM-190 & 123 & 176 & 1:34:32.63 & 30:35:30.37 & 154 $\pm$ 25 & 8.41e-04 $\pm$ 1.42e-04 & 1.21e-15  & 9.19e-16  & 41.0 & 40.0 & -- &1.02 & 36.00 & 35.92 \\
XMM-191 & 124 & 177 & 1:34:33.03 & 30:46:37.65 & 94 $\pm$ 32 & 7.88e-04 $\pm$ 3.30e-04 & 1.36e-15 & 9.95e-16 & 11.0 & 16.0 & 0.66 & 0.62 & 36.65 & 36.73 \\
XMM-192 & 125 & 178 & 1:34:35.52 & 30:52:10.97 & 130 $\pm$ 23 & 1.33e-03 $\pm$ 2.51e-04 & 2.83e-15  & 1.25e-15  & 39.0 & 38.0 & -- &0.87 & 35.71 & 35.69 \\
XMM-193 & 126 & 179 & 1:34:36.22 & 30:36:23.56 & 38 $\pm$ 20 & 2.19e-04 $\pm$ 1.19e-04 & <4.85e-16 & <1.91e-16 & 46.0 & 40.0 & -- &0.60 & 36.04 & 35.86 \\
XMM-194 & -- & 180 & 1:34:37.40 & 30:44:11.03 & 21 $\pm$ 13 & 1.82e-04 $\pm$ 1.13e-04 & <4.29e-16 & <2.39e-16 & -- & 61.0 & -- & 0.48 & -- & 36.52 \\
XMM-195 & 127 & 181 & 1:34:38.73 & 30:37:56.82 & 90 $\pm$ 23 & 5.27e-04 $\pm$ 1.38e-04 & 6.83e-16  & 4.86e-16  & 86.0 & 80.0 & -- &0.41 & 36.63 & 36.57 \\
XMM-196 & -- & 182 & 1:34:39.69 & 30:39:17.55 & 37 $\pm$ 15 & 2.42e-04 $\pm$ 1.10e-04 & 6.81e-16 & <2.08e-16 & -- & 64.0 & -- & 0.71 & -- & 35.95 \\
XMM-197 & -- & 183 & 1:34:39.94 & 31:06:02.72 & 12 $\pm$ 8 & 2.08e-04 $\pm$ 1.35e-04 & <4.85e-16 & <1.56e-16 & -- & 53.0 & -- & 0.93 & -- & 35.76 \\
XMM-198 & 128 & 184 & 1:34:40.74 & 30:43:36.44 & 62 $\pm$ 20 & 5.32e-04 $\pm$ 1.75e-04 & 7.17e-16  & <3.25e-16 & 22.0 & 36.0 & 0.77 & 0.87 & 36.41 & 36.73 \\
XMM-199 & 129 & 185 & 1:34:41.09 & 30:43:26.33 & 669 $\pm$ 36 & 5.45e-03 $\pm$ 2.96e-04 & 9.93e-15  & 6.70e-15  & 39.0 & 50.0 & 1.07 & 0.91 & 36.86 & 36.96 \\
XMM-200 & 130 & 186 & 1:34:41.23 & 30:43:55.38 & 31 $\pm$ 16 & 2.99e-04 $\pm$ 1.55e-04 & <4.38e-16 & <2.36e-16 & 35.0 & 32.0 & -- &0.72 & 35.57 & 35.80 \\
XMM-201 & 131 & -- & 1:34:41.89 & 30:37:35.25 & 41 $\pm$ 17 & 2.16e-04 $\pm$ 1.13e-04 & 4.28e-16 & <2.56e-16 & 156.0 & -- & -- &-- & 36.92 & -- \\
XMM-202 & -- & 187 & 1:34:42.68 & 30:40:51.50 & 21 $\pm$ 14 & 1.64e-04 $\pm$ 1.15e-04 & <4.10e-16 & <2.25e-16 & -- & 39.0 & -- & 0.62 & -- & 35.58 \\
XMM-203$^{\bf t}$ & -- & 188 & 1:34:44.02 & 31:01:48.89 & 1 $\pm$ 12 & 2.39e-05 $\pm$ 1.76e-04 & 1.08e-17 & <7.50e-17 & -- & 80.0 & -- & 0.66 & -- & 35.86 \\
XMM-204 & 132 & -- & 1:34:44.62 & 30:42:38.79 & 11 $\pm$ 11 & 8.86e-05 $\pm$ 8.62e-05 & <3.31e-16 & <5.88e-17 & 55.0 & -- & -- &-- & 36.46 & -- \\
XMM-205$^{\bf x}$ &  -- & 189 & 1:34:45.40 & 30:35:35.18 & 93 $\pm$ 24 & 6.12e-04 $\pm$ 1.62e-04 & <1.26e-15 & <6.01e-16 & -- & 49.0 & -- & 0.91 & -- & 35.65 \\
XMM-206 & -- & 190 & 1:34:45.88 & 30:57:19.13 & 32 $\pm$ 13 & 3.52e-04 $\pm$ 1.65e-04 & 8.26e-16 & 4.52e-16 & -- & 50.0 & -- & 0.91 & -- & 35.66 \\
XMM-207 & -- & 191 & 1:34:47.24 & 30:34:24.98 & 32 $\pm$ 14 & 2.89e-04 $\pm$ 1.33e-04 & 6.83e-16 & <3.05e-16 & -- & 37.0 & -- & 0.44 & -- & 35.59 \\
XMM-208 & -- & 192 & 1:34:50.48 & 31:07:38.63 & 13 $\pm$ 7 & 2.49e-04 $\pm$ 1.42e-04 & <2.61e-16 & <8.24e-17 & -- & 55.0 & -- & 0.45 & -- & 35.76 \\
XMM-209$^{\bf t}$ & -- & 193 & 1:34:52.48 & 30:50:22.22 & 59 $\pm$ 33 & 7.29e-04 $\pm$ 4.31e-04 & 6.54e-16 & <1.90e-16 & -- & 84.0 & -- & 0.98 & -- & 35.89 \\
XMM-210 & 133 & -- & 1:34:54.88 & 30:41:16.95 & 47 $\pm$ 17 & 3.81e-04 $\pm$ 1.41e-04 & 8.78e-16 & 6.41e-16 & 75.0 & -- & -- &-- & 36.84 & -- \\
XMM-211$^{\bf n}$ &  134 & 194 & 1:34:56.44 & 30:36:23.16 & 66 $\pm$ 18 & 7.32e-04 $\pm$ 1.97e-04 & <1.36e-15 & 8.27e-16 & 58.0 & 56.0 & -- &0.91 & 35.83 & 35.81 \\
XMM-212$^{\bf n}$ &  -- & 195 & 1:34:58.60 & 31:10:09.50 & 38 $\pm$ 12 & 1.13e-03 $\pm$ 3.50e-04 & <1.57e-15 & 1.11e-15 & -- & 44.0 & -- & 0.60 & -- & 35.66 \\
XMM-213 & -- & 196 & 1:34:59.19 & 30:40:16.49 & 43 $\pm$ 16 & 3.84e-04 $\pm$ 1.58e-04 & 8.01e-16 & 6.61e-16 & -- & 36.0 & -- & 0.79 & -- & 35.60 \\
XMM-214 & 135 & 197 & 1:35:00.36 & 30:40:04.97 & 47 $\pm$ 16 & 4.70e-04 $\pm$ 1.57e-04 & 9.16e-16 & 5.52e-16 & 65.0 & 58.0 & -- &0.68 & 36.32 & 36.27 \\
XMM-215 & -- & 198 & 1:35:00.40 & 31:02:36.37 & 7 $\pm$ 9 & 1.17e-04 $\pm$ 1.53e-04 & <3.97e-16 & <1.74e-16 & -- & 72.0 & -- & 0.52 & -- & 35.94 \\
XMM-216 & 136 & -- & 1:35:01.22 & 30:38:17.07 & 23 $\pm$ 11 & 2.25e-04 $\pm$ 1.13e-04 & 4.79e-16 & <2.76e-16 & 128.0 & -- & -- &-- & 36.72 & -- \\
XMM-217$^{\bf t}$ & -- & 199 & 1:35:01.82 & 30:39:53.94 & 24 $\pm$ 24 & 2.20e-04 $\pm$ 2.22e-04 & 1.26e-16 & <1.48e-16 & -- & 80.0 & -- & 0.56 & -- & 36.46 \\
XMM-218$^{\bf x}$ &  137 & -- & 1:35:02.80 & 30:37:08.60 & 181 $\pm$ 21 & 2.67e-03 $\pm$ 3.24e-04 & <3.45e-15 & <3.31e-15 & 127.0 & -- & -- &-- & 36.67 & -- \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|l|r|r|r|r|r|r|r|r|r|r|r|r|r|}
\caption{All 105 3$\sigma$ SNRs detected in our sample. Columns 1-3: lD number from this catalog, and the RA and Dec from this catalog. Column 4: source counts and associated errors in the 0.2-2.0 keV band (used for detection). Column 5: source counts and associated errors in the 0.35-2.0 keV band (used for comparison to L10). Columns 6-8: source counts and errors in the 0.3-0.7 keV, 0.7-1.1 keV, and 1.1-4.2 keV bands, which are used for computing the HRs shown in Figure~\ref{fig:triangleHR_maggibands}. Columns 9-10: HRs and errors in the aforementioned bands (HR1 = (M-S)/(H+M+S), HR2 = (H-M)/(H+M+S)). Columns 11-12: HRs and errors computed from the 0.2-0.5 keV, 0.5-1.0 keV, and 1.0-2.0 keV bands (HR1$_{XMM}$ = (M-S)/(S+M), HR2$_{XMM}$ = (H-M)/(H+M)). Column 13: measurement level in L10: 3$\sigma$, 2$\sigma$, or upper limit ($\textless$).}
\label{tab:3sigtab} \\
\hline
   \multicolumn{1}{|c|}{ID} &
   \multicolumn{1}{|c|}{RA} &
   \multicolumn{1}{|c|}{Dec} &
   \multicolumn{1}{|c|}{0.2-2.0 keV Cts} &
   \multicolumn{1}{|c|}{0.35-2.0 keV Cts} &
   \multicolumn{1}{|c|}{0.3-0.7 keV Cts} &
   \multicolumn{1}{|c|}{0.7-1.1 keV Cts} & 
   \multicolumn{1}{|c|}{1.1-4.2 keV Cts} &
   \multicolumn{1}{|c|}{HR1} &
   \multicolumn{1}{|c|}{HR2} &
    \multicolumn{1}{|c|}{HR1$_{XMM}$} &
    \multicolumn{1}{|c|}{HR2$_{XMM}$} &
   \multicolumn{1}{|c|}{L10 Detect} \\

\hline
\endfirsthead
   \hline
    \multicolumn{1}{|c|}{ID} &
   \multicolumn{1}{|c|}{RA} &
   \multicolumn{1}{|c|}{Dec} &
   \multicolumn{1}{|c|}{0.2-2.0 keV Cts} &
   \multicolumn{1}{|c|}{0.35-2.0 keV Cts} &
   \multicolumn{1}{|c|}{0.3-0.7 keV Cts} &
   \multicolumn{1}{|c|}{0.7-1.1 keV Cts} & 
   \multicolumn{1}{|c|}{1.1-4.2 keV Cts} &
     \multicolumn{1}{|c|}{HR1} &
   \multicolumn{1}{|c|}{HR2} &
    \multicolumn{1}{|c|}{HR1$_{XMM}$} &
    \multicolumn{1}{|c|}{HR2$_{XMM}$} &
   \multicolumn{1}{|c|}{L10 Detect} \\
\hline
\endhead

  \hline
\endfoot

  \hline
    \insertTableNotes  % tell LaTeX where to insert the contents of "TableNotes"

\endlastfoot
XMM-003 & 1:32:30.83 & 30:27:45.99 & 107 $\pm$ 19 & 98 $\pm$ 19 & 55 $\pm$ 13 & 48 $\pm$ 11 & 15 $\pm$ 11 & -0.14 $\pm$ 0.02 & -0.29 $\pm$ 0.01 & 0.49 $\pm$ 0.05 & 0.18 $\pm$ 0.04 & -- \\
XMM-004 & 1:32:31.41 & 30:35:32.90 & 66 $\pm$ 19 & 53 $\pm$ 18 & 10 $\pm$ 10 & 25 $\pm$ 9 & 13 $\pm$ 16 & 0.04 $\pm$ 0.02 & -0.34 $\pm$ 0.02 & -- & -- & < \\
XMM-006 & 1:32:37.36 & 30:18:03.10 & 296 $\pm$ 23 & 286 $\pm$ 22 & 45 $\pm$ 9 & 104 $\pm$ 12 & 222 $\pm$ 20 & -0.16 $\pm$ 0.02 & -0.31 $\pm$ 0.02 & 0.47 $\pm$ 0.01 & -0.47 $\pm$ 0.01 & -- \\
XMM-009 & 1:32:40.53 & 30:16:37.20 & 74 $\pm$ 13 & 79 $\pm$ 13 & 12 $\pm$ 6 & 14 $\pm$ 6 & 91 $\pm$ 14 & 0.10 $\pm$ 0.03 & -0.21 $\pm$ 0.03 & 0.90 $\pm$ 0.07 & 0.60 $\pm$ 0.03 & -- \\
XMM-015 & 1:32:46.61 & 30:34:37.00 & 253 $\pm$ 26 & 207 $\pm$ 25 & 163 $\pm$ 19 & 35 $\pm$ 10 & 27 $\pm$ 14 & -0.31 $\pm$ 0.05 & -0.16 $\pm$ 0.05 & 0.47 $\pm$ 0.22 & 0.79 $\pm$ 0.04 & 3$\sigma$ \\
XMM-019 & 1:32:53.36 & 30:48:23.06 & 53 $\pm$ 15 & 41 $\pm$ 14 & 18 $\pm$ 9 & 22 $\pm$ 8 & 8 $\pm$ 9 & 0.02 $\pm$ 0.06 & -0.33 $\pm$ 0.09 & -- & -- & 2$\sigma$ \\
XMM-022 & 1:32:55.96 & 30:40:33.57 & 134 $\pm$ 23 & 123 $\pm$ 23 & 59 $\pm$ 14 & 32 $\pm$ 10 & 61 $\pm$ 18 & -0.30 $\pm$ 0.07 & -0.05 $\pm$ 0.10 & 0.60 $\pm$ 0.06 & 0.27 $\pm$ 0.04 & < \\
XMM-023 & 1:32:56.12 & 30:33:30.44 & 68 $\pm$ 20 & 57 $\pm$ 18 & 32 $\pm$ 12 & 19 $\pm$ 10 & 23 $\pm$ 14 & -0.73 $\pm$ 0.05 & -0.01 $\pm$ 0.05 & -- & -- & -- \\
XMM-024 & 1:32:57.10 & 30:39:25.87 & 474 $\pm$ 32 & 443 $\pm$ 31 & 241 $\pm$ 21 & 203 $\pm$ 19 & 42 $\pm$ 15 & 0.18 $\pm$ 0.08 & 0.39 $\pm$ 0.09 & 0.57 $\pm$ 0.03 & 0.22 $\pm$ 0.02 & 3$\sigma$ \\
XMM-027 & 1:33:00.40 & 30:44:07.57 & 407 $\pm$ 33 & 363 $\pm$ 32 & 245 $\pm$ 24 & 113 $\pm$ 17 & 100 $\pm$ 24 & 0.08 $\pm$ 0.01 & 0.75 $\pm$ 0.02 & 0.71 $\pm$ 0.04 & 0.41 $\pm$ 0.02 & 3$\sigma$ \\
XMM-030 & 1:33:02.93 & 30:32:29.65 & 93 $\pm$ 20 & 83 $\pm$ 21 & 19 $\pm$ 11 & 66 $\pm$ 13 & 10 $\pm$ 12 & 0.04 $\pm$ 0.12 & -0.40 $\pm$ 0.13 & -- & -- & 3$\sigma$ \\
XMM-031 & 1:33:03.58 & 30:31:18.27 & 225 $\pm$ 27 & 192 $\pm$ 27 & 113 $\pm$ 19 & 58 $\pm$ 14 & 57 $\pm$ 17 & -0.05 $\pm$ 0.08 & -0.05 $\pm$ 0.12 & 0.43 $\pm$ 0.04 & 0.07 $\pm$ 0.04 & < \\
XMM-032 & 1:33:04.07 & 30:39:51.65 & 217 $\pm$ 27 & 230 $\pm$ 28 & 53 $\pm$ 15 & 105 $\pm$ 16 & 66 $\pm$ 21 & -0.07 $\pm$ 0.06 & -0.25 $\pm$ 0.08 & 0.73 $\pm$ 0.11 & 0.55 $\pm$ 0.04 & 3$\sigma$ \\
XMM-033 & 1:33:07.55 & 30:42:52.51 & 71 $\pm$ 23 & 50 $\pm$ 20 & 23 $\pm$ 11 & 7 $\pm$ 9 & 34 $\pm$ 19 & -0.33 $\pm$ 0.10 & -0.09 $\pm$ 0.12 & -- & -- & < \\
XMM-034 & 1:33:08.77 & 30:12:15.64 & 928 $\pm$ 36 & 862 $\pm$ 35 & 584 $\pm$ 28 & 281 $\pm$ 19 & 41 $\pm$ 11 & -0.61 $\pm$ 0.14 & -0.05 $\pm$ 0.12 & 0.63 $\pm$ 0.01 & -0.64 $\pm$ 0.01 & -- \\
XMM-035 & 1:33:08.93 & 30:26:57.31 & 181 $\pm$ 26 & 156 $\pm$ 25 & 59 $\pm$ 15 & 79 $\pm$ 14 & 55 $\pm$ 19 & -0.05 $\pm$ 0.12 & -0.34 $\pm$ 0.14 & 0.33 $\pm$ 0.53 & 0.94 $\pm$ 0.04 & 2$\sigma$ \\
XMM-038$^{\bf e}$ & 1:33:10.16 & 30:42:22.26 & 372 $\pm$ 35 & 333 $\pm$ 33 & 145 $\pm$ 145 & 126 $\pm$ 126 & 114 $\pm$ 25 & -0.13 $\pm$ 0.15 & -0.14 $\pm$ 0.19 & 0.35 $\pm$ 0.02 & -0.75 $\pm$ 0.03 & 3$\sigma$ \\
XMM-039 & 1:33:11.16 & 30:39:43.41 & 1807 $\pm$ 56 & 1614 $\pm$ 54 & 1096 $\pm$ 42 & 515 $\pm$ 30 & 91 $\pm$ 21 & 0.03 $\pm$ 0.10 & 0.68 $\pm$ 0.14 & 0.43 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 3$\sigma$ \\
XMM-041 & 1:33:11.80 & 30:38:40.48 & 21032 $\pm$ 190 & 20152 $\pm$ 190 & 8698 $\pm$ 133 & 9787 $\pm$ 137 & 2230 $\pm$ 60 & -0.17 $\pm$ 0.12 & -0.22 $\pm$ 0.14 & 0.54 $\pm$ 0.00 & 0.29 $\pm$ 0.00 & 3$\sigma$ \\
XMM-042 & 1:33:13.46 & 30:28:13.12 & 99 $\pm$ 22 & 76 $\pm$ 21 & 33 $\pm$ 14 & 29 $\pm$ 11 & 45 $\pm$ 18 & -0.26 $\pm$ 0.15 & -0.20 $\pm$ 0.16 & -- & -- & -- \\
XMM-046 & 1:33:17.44 & 30:31:28.50 & 79 $\pm$ 22 & 61 $\pm$ 20 & 22 $\pm$ 13 & 13 $\pm$ 10 & 75 $\pm$ 19 & 0.30 $\pm$ 0.14 & 0.03 $\pm$ 0.17 & -- & -- & < \\
XMM-050 & 1:33:18.94 & 30:46:51.88 & 92 $\pm$ 19 & 65 $\pm$ 19 & 46 $\pm$ 13 & 17 $\pm$ 8 & 61 $\pm$ 15 & -0.08 $\pm$ 0.11 & -0.11 $\pm$ 0.15 & -- & -- & 2$\sigma$ \\
XMM-054$^{\bf t}$ &  1:33:21.33 & 30:30:31.63 & 1036 $\pm$ 341 & 68 $\pm$ 21 & 49 $\pm$ 16 & 910 $\pm$ 303 & 76 $\pm$ 22 & -0.07 $\pm$ 0.19 & -0.29 $\pm$ 0.19 & -- & -- & -- \\
XMM-057 & 1:33:22.67 & 30:27:04.00 & 87 $\pm$ 24 & 53 $\pm$ 20 & 42 $\pm$ 14 & 25 $\pm$ 13 & 27 $\pm$ 17 & -0.34 $\pm$ 0.14 & -0.11 $\pm$ 0.15 & -- & -- & < \\
XMM-059 & 1:33:24.01 & 30:36:56.81 & 72 $\pm$ 21 & 47 $\pm$ 18 & 15 $\pm$ 11 & 18 $\pm$ 9 & 40 $\pm$ 20 & -0.01 $\pm$ 0.19 & -0.27 $\pm$ 0.19 & -- & -- & -- \\
XMM-065 & 1:33:28.11 & 30:31:33.53 & 749 $\pm$ 42 & 729 $\pm$ 42 & 430 $\pm$ 30 & 255 $\pm$ 23 & 81 $\pm$ 22 & -0.06 $\pm$ 0.28 & -0.06 $\pm$ 0.31 & 0.36 $\pm$ 0.02 & -0.03 $\pm$ 0.02 & 3$\sigma$ \\
XMM-066 & 1:33:28.92 & 30:47:43.95 & 736 $\pm$ 36 & 660 $\pm$ 35 & 464 $\pm$ 27 & 200 $\pm$ 19 & 57 $\pm$ 17 & -0.11 $\pm$ 0.24 & -0.02 $\pm$ 0.29 & 0.62 $\pm$ 0.02 & 0.24 $\pm$ 0.01 & 3$\sigma$ \\
XMM-067 & 1:33:29.08 & 30:42:15.99 & 3706 $\pm$ 78 & 3568 $\pm$ 76 & 1546 $\pm$ 50 & 1692 $\pm$ 50 & 452 $\pm$ 34 & -0.57 $\pm$ 0.22 & 0.16 $\pm$ 0.20 & 0.80 $\pm$ 0.01 & 0.44 $\pm$ 0.00 & 3$\sigma$ \\
XMM-068 & 1:33:29.48 & 30:49:10.63 & 2170 $\pm$ 59 & 1987 $\pm$ 56 & 1127 $\pm$ 41 & 790 $\pm$ 34 & 149 $\pm$ 22 & 0.09 $\pm$ 0.20 & 0.23 $\pm$ 0.26 & 0.64 $\pm$ 0.01 & 0.31 $\pm$ 0.01 & 3$\sigma$ \\
XMM-069 & 1:33:29.79 & 31:01:53.00 & 52 $\pm$ 14 & 43 $\pm$ 14 & 27 $\pm$ 9 & 8 $\pm$ 6 & 14 $\pm$ 10 & 0.25 $\pm$ 0.14 & 0.28 $\pm$ 0.22 & -- & -- & -- \\
XMM-073 & 1:33:31.30 & 30:33:32.42 & 7361 $\pm$ 106 & 7084 $\pm$ 118 & 3349 $\pm$ 71 & 2741 $\pm$ 63 & 1276 $\pm$ 51 & -0.07 $\pm$ 0.46 & 0.06 $\pm$ 0.49 & 0.49 $\pm$ 0.00 & 0.19 $\pm$ 0.00 & 3$\sigma$ \\
XMM-074 & 1:33:31.34 & 30:42:18.33 & 95 $\pm$ 27 & 103 $\pm$ 28 & 32 $\pm$ 16 & 43 $\pm$ 16 & 37 $\pm$ 17 & -0.03 $\pm$ 0.39 & 0.20 $\pm$ 0.46 & -- & -- & 2$\sigma$ \\
XMM-075 & 1:33:32.17 & 30:31:02.62 & 172 $\pm$ 30 & 172 $\pm$ 31 & 69 $\pm$ 17 & 77 $\pm$ 17 & 73 $\pm$ 23 & -0.10 $\pm$ 0.38 & 0.32 $\pm$ 0.43 & 0.56 $\pm$ 0.06 & 0.17 $\pm$ 0.04 & < \\
XMM-076 & 1:33:34.99 & 30:29:54.55 & 134 $\pm$ 26 & 119 $\pm$ 24 & 84 $\pm$ 18 & 29 $\pm$ 12 & 35 $\pm$ 18 & -0.06 $\pm$ 0.27 & 0.37 $\pm$ 0.33 & -- & -- & -- \\
XMM-078 & 1:33:35.14 & 30:23:07.44 & 96 $\pm$ 20 & 94 $\pm$ 20 & 22 $\pm$ 12 & 38 $\pm$ 10 & 57 $\pm$ 18 & 0.27 $\pm$ 0.41 & -0.19 $\pm$ 0.47 & -- & -- & < \\
XMM-079$^{\bf t}$ &  1:33:35.59 & 30:42:29.14 & 276 $\pm$ 56 & 571 $\pm$ 55 & 128 $\pm$ 20 & 113 $\pm$ 18 & 35 $\pm$ 17 & -0.06 $\pm$ 0.38 & 0.31 $\pm$ 0.45 & 0.84 $\pm$ 0.07 & 0.50 $\pm$ 0.03 & 3$\sigma$ \\
XMM-080 & 1:33:35.61 & 30:49:22.96 & 65 $\pm$ 18 & 57 $\pm$ 18 & 19 $\pm$ 9 & 23 $\pm$ 9 & 33 $\pm$ 14 & -0.04 $\pm$ 0.26 & 0.54 $\pm$ 0.35 & -- & -- & 2$\sigma$ \\
XMM-081$^{\bf t}$ &  1:33:35.81 & 30:31:13.67 & 322 $\pm$ 68 & 632 $\pm$ 74 & 116 $\pm$ 23 & 56 $\pm$ 17 & 149 $\pm$ 27 & 0.01 $\pm$ 0.39 & 0.09 $\pm$ 0.48 & 0.85 $\pm$ 0.10 & 0.55 $\pm$ 0.03 & -- \\
XMM-082 & 1:33:35.97 & 30:36:26.68 & 1746 $\pm$ 56 & 1718 $\pm$ 55 & 594 $\pm$ 33 & 782 $\pm$ 35 & 413 $\pm$ 35 & 0.15 $\pm$ 0.41 & -0.05 $\pm$ 0.52 & 0.46 $\pm$ 0.01 & 0.09 $\pm$ 0.01 & 3$\sigma$ \\
XMM-083$^{\bf t}$ &  1:33:36.92 & 30:32:54.24 & 3016 $\pm$ 531 & 788 $\pm$ 64 & 84 $\pm$ 22 & 338 $\pm$ 33 & 2592 $\pm$ 475 & -0.06 $\pm$ 0.46 & -0.01 $\pm$ 0.44 & 0.64 $\pm$ 0.03 & 0.30 $\pm$ 0.02 & 3$\sigma$ \\
XMM-084 & 1:33:37.02 & 30:33:10.04 & 100 $\pm$ 27 & 66 $\pm$ 23 & 28 $\pm$ 17 & 23 $\pm$ 13 & 18 $\pm$ 18 & -0.32 $\pm$ 0.34 & 0.30 $\pm$ 0.35 & -- & -- & -- \\
XMM-085 & 1:33:37.68 & 30:40:09.50 & 234 $\pm$ 30 & 251 $\pm$ 30 & 39 $\pm$ 15 & 106 $\pm$ 17 & 119 $\pm$ 23 & -0.50 $\pm$ 0.28 & 0.07 $\pm$ 0.25 & 0.73 $\pm$ 0.06 & 0.37 $\pm$ 0.04 & 3$\sigma$ \\
XMM-088 & 1:33:39.59 & 30:34:26.02 & 126 $\pm$ 28 & 87 $\pm$ 27 & 72 $\pm$ 19 & 38 $\pm$ 13 & 16 $\pm$ 18 & -0.07 $\pm$ 0.45 & 0.10 $\pm$ 0.48 & -- & -- & -- \\
XMM-089 & 1:33:39.80 & 30:31:19.05 & 243 $\pm$ 30 & 209 $\pm$ 30 & 107 $\pm$ 19 & 54 $\pm$ 14 & 40 $\pm$ 18 & 0.33 $\pm$ 0.35 & -0.41 $\pm$ 0.33 & 0.61 $\pm$ 0.04 & 0.24 $\pm$ 0.03 & -- \\
XMM-090 & 1:33:40.54 & 30:10:48.35 & 138 $\pm$ 17 & 117 $\pm$ 16 & 66 $\pm$ 11 & 44 $\pm$ 8 & 10 $\pm$ 9 & -0.12 $\pm$ 0.36 & 0.30 $\pm$ 0.42 & 0.55 $\pm$ 0.02 & -0.63 $\pm$ 0.03 & -- \\
XMM-095 & 1:33:41.44 & 30:42:20.77 & 696 $\pm$ 59 & 692 $\pm$ 61 & 253 $\pm$ 34 & 215 $\pm$ 28 & 81 $\pm$ 20 & 0.14 $\pm$ 0.36 & -0.18 $\pm$ 0.39 & 0.56 $\pm$ 0.03 & 0.04 $\pm$ 0.03 & -- \\
XMM-098 & 1:33:42.91 & 30:41:49.51 & 110 $\pm$ 25 & 99 $\pm$ 25 & 44 $\pm$ 14 & 47 $\pm$ 14 & 30 $\pm$ 17 & -0.03 $\pm$ 0.34 & 0.44 $\pm$ 0.42 & -- & -- & < \\
XMM-100$^{\bf t}$ &  1:33:43.70 & 30:36:11.50 & 955 $\pm$ 161 & 1425 $\pm$ 181 & 825 $\pm$ 123 & 84 $\pm$ 19 & 46 $\pm$ 19 & -0.02 $\pm$ 0.46 & 0.04 $\pm$ 0.50 & -- & -- & 3$\sigma$ \\
XMM-107 & 1:33:48.49 & 30:33:04.39 & 1419 $\pm$ 62 & 1434 $\pm$ 60 & 628 $\pm$ 40 & 635 $\pm$ 36 & 113 $\pm$ 26 & 0.00 $\pm$ 0.32 & 0.37 $\pm$ 0.47 & 0.51 $\pm$ 0.01 & -0.37 $\pm$ 0.01 & 3$\sigma$ \\
XMM-110$^{\bf t}$ &  1:33:50.12 & 30:35:28.58 & 163 $\pm$ 55 & 816 $\pm$ 127 & 38 $\pm$ 18 & 70 $\pm$ 16 & 54 $\pm$ 20 & 0.24 $\pm$ 0.23 & -0.17 $\pm$ 0.30 & -- & -- & 2$\sigma$ \\
XMM-111 & 1:33:51.06 & 30:43:56.17 & 92 $\pm$ 21 & 77 $\pm$ 21 & 45 $\pm$ 14 & 10 $\pm$ 10 & 34 $\pm$ 16 & 0.04 $\pm$ 0.35 & 0.29 $\pm$ 0.48 & -- & -- & < \\
XMM-112 & 1:33:51.67 & 30:30:59.65 & 90 $\pm$ 22 & 61 $\pm$ 21 & 36 $\pm$ 14 & 31 $\pm$ 13 & 22 $\pm$ 13 & 0.10 $\pm$ 0.39 & -0.14 $\pm$ 0.42 & -- & -- & < \\
XMM-114 & 1:33:52.53 & 30:56:35.22 & 87 $\pm$ 19 & 78 $\pm$ 19 & 69 $\pm$ 14 & 8 $\pm$ 8 & 33 $\pm$ 15 & 0.17 $\pm$ 0.29 & 0.18 $\pm$ 0.46 & 0.20 $\pm$ 0.56 & 0.89 $\pm$ 0.08 & < \\
XMM-116 & 1:33:54.47 & 30:33:49.12 & 667 $\pm$ 53 & 676 $\pm$ 52 & 420 $\pm$ 43 & 153 $\pm$ 20 & 35 $\pm$ 17 & 0.02 $\pm$ 0.36 & 0.20 $\pm$ 0.48 & 0.61 $\pm$ 0.02 & -0.62 $\pm$ 0.02 & 3$\sigma$ \\
XMM-117 & 1:33:54.69 & 30:18:50.96 & 69 $\pm$ 16 & 45 $\pm$ 15 & 12 $\pm$ 9 & 17 $\pm$ 8 & 16 $\pm$ 10 & -0.02 $\pm$ 0.47 & 0.10 $\pm$ 0.54 & -- & -- & -- \\
XMM-118 & 1:33:54.84 & 30:45:19.02 & 633 $\pm$ 43 & 488 $\pm$ 37 & 258 $\pm$ 25 & 195 $\pm$ 21 & 70 $\pm$ 19 & 0.03 $\pm$ 0.41 & 0.06 $\pm$ 0.50 & 0.55 $\pm$ 0.02 & 0.19 $\pm$ 0.02 & 3$\sigma$ \\
XMM-119 & 1:33:54.93 & 30:33:10.20 & 4344 $\pm$ 82 & 4015 $\pm$ 97 & 2202 $\pm$ 58 & 1611 $\pm$ 48 & 402 $\pm$ 32 & -0.07 $\pm$ 0.35 & 0.35 $\pm$ 0.44 & 0.41 $\pm$ 0.00 & 0.21 $\pm$ 0.00 & 3$\sigma$ \\
XMM-122 & 1:33:56.44 & 30:21:24.72 & 177 $\pm$ 26 & 136 $\pm$ 25 & 81 $\pm$ 17 & 64 $\pm$ 14 & 48 $\pm$ 18 & 0.15 $\pm$ 0.32 & 0.09 $\pm$ 0.42 & 0.46 $\pm$ 0.03 & -0.76 $\pm$ 0.04 & < \\
XMM-127 & 1:33:58.06 & 30:32:09.64 & 68 $\pm$ 21 & 57 $\pm$ 20 & 15 $\pm$ 12 & 16 $\pm$ 11 & 32 $\pm$ 19 & -0.10 $\pm$ 0.36 & 0.30 $\pm$ 0.46 & -- & -- & < \\
XMM-128 & 1:33:58.07 & 30:37:54.57 & 216 $\pm$ 32 & 143 $\pm$ 30 & 137 $\pm$ 23 & 62 $\pm$ 18 & 10 $\pm$ 12 & -0.31 $\pm$ 0.35 & -0.03 $\pm$ 0.28 & -- & -- & 3$\sigma$ \\
XMM-129 & 1:33:58.14 & 30:36:23.30 & 183 $\pm$ 31 & 184 $\pm$ 30 & 58 $\pm$ 18 & 88 $\pm$ 18 & 99 $\pm$ 23 & 0.09 $\pm$ 0.35 & -0.30 $\pm$ 0.27 & 0.52 $\pm$ 0.04 & 0.15 $\pm$ 0.03 & 3$\sigma$ \\
XMM-130 & 1:33:58.15 & 30:48:36.45 & 75 $\pm$ 21 & 59 $\pm$ 20 & 10 $\pm$ 12 & 34 $\pm$ 12 & 31 $\pm$ 17 & 0.01 $\pm$ 0.42 & 0.13 $\pm$ 0.52 & -- & -- & 3$\sigma$ \\
XMM-131 & 1:33:58.18 & 30:51:53.72 & 140 $\pm$ 23 & 125 $\pm$ 23 & 74 $\pm$ 15 & 41 $\pm$ 12 & 25 $\pm$ 18 & 0.26 $\pm$ 0.33 & -0.30 $\pm$ 0.37 & -0.18 $\pm$ 0.03 & -0.47 $\pm$ 0.05 & 2$\sigma$ \\
XMM-132 & 1:33:58.52 & 30:33:32.60 & 1152 $\pm$ 51 & 1106 $\pm$ 50 & 726 $\pm$ 39 & 251 $\pm$ 24 & 152 $\pm$ 26 & 0.03 $\pm$ 0.32 & 0.10 $\pm$ 0.41 & 0.60 $\pm$ 0.01 & -0.53 $\pm$ 0.01 & 3$\sigma$ \\
XMM-135 & 1:34:00.00 & 30:47:23.28 & 245 $\pm$ 31 & 210 $\pm$ 29 & 63 $\pm$ 16 & 65 $\pm$ 14 & 125 $\pm$ 25 & 0.00 $\pm$ 0.47 & 0.03 $\pm$ 0.52 & 0.27 $\pm$ 0.04 & -0.43 $\pm$ 0.04 & 3$\sigma$ \\
XMM-136 & 1:34:00.19 & 30:42:18.52 & 653 $\pm$ 40 & 575 $\pm$ 38 & 269 $\pm$ 26 & 282 $\pm$ 23 & 83 $\pm$ 20 & -0.23 $\pm$ 0.39 & 0.24 $\pm$ 0.42 & 0.47 $\pm$ 0.02 & -0.69 $\pm$ 0.02 & 3$\sigma$ \\
XMM-137$^{\bf t}$ &  1:34:00.25 & 30:39:28.87 & 451 $\pm$ 96 & 3937 $\pm$ 512 & 18 $\pm$ 16 & 85 $\pm$ 18 & 347 $\pm$ 62 & -0.05 $\pm$ 0.39 & 0.24 $\pm$ 0.48 & -- & -- & -- \\
XMM-138 & 1:34:00.58 & 30:50:42.87 & 77 $\pm$ 18 & 43 $\pm$ 17 & 8 $\pm$ 6 & 14 $\pm$ 7 & 54 $\pm$ 17 & 0.10 $\pm$ 0.32 & 0.19 $\pm$ 0.46 & -- & -- & -- \\
XMM-139 & 1:34:00.60 & 30:49:04.29 & 259 $\pm$ 29 & 183 $\pm$ 27 & 137 $\pm$ 20 & 33 $\pm$ 11 & 36 $\pm$ 17 & -0.27 $\pm$ 0.21 & 0.34 $\pm$ 0.25 & 0.35 $\pm$ 0.03 & 0.08 $\pm$ 0.02 & 3$\sigma$ \\
XMM-140$^{\bf t}$ &  1:34:01.26 & 30:35:14.97 & 2298 $\pm$ 411 & 840 $\pm$ 70 & 1864 $\pm$ 351 & 245 $\pm$ 31 & 188 $\pm$ 29 & -0.05 $\pm$ 0.43 & 0.16 $\pm$ 0.49 & 0.58 $\pm$ 0.05 & 0.35 $\pm$ 0.03 & 3$\sigma$ \\
XMM-142 & 1:34:02.58 & 30:31:02.62 & 81 $\pm$ 19 & 72 $\pm$ 19 & 44 $\pm$ 15 & 41 $\pm$ 12 & 19 $\pm$ 11 & 0.23 $\pm$ 0.26 & -0.36 $\pm$ 0.26 & 0.76 $\pm$ 0.08 & 0.35 $\pm$ 0.04 & 3$\sigma$ \\
XMM-143 & 1:34:03.23 & 30:36:26.53 & 1330 $\pm$ 97 & 1176 $\pm$ 104 & 682 $\pm$ 58 & 76 $\pm$ 17 & 72 $\pm$ 22 & 0.85 $\pm$ 0.06 & -0.84 $\pm$ 0.08 & 0.15 $\pm$ 0.02 & -0.11 $\pm$ 0.02 & 3$\sigma$ \\
XMM-144 & 1:34:03.52 & 30:44:42.40 & 235 $\pm$ 31 & 181 $\pm$ 28 & 98 $\pm$ 19 & 35 $\pm$ 13 & 83 $\pm$ 22 & -0.07 $\pm$ 0.40 & 0.22 $\pm$ 0.47 & 0.69 $\pm$ 0.03 & -0.38 $\pm$ 0.04 & 3$\sigma$ \\
XMM-145 & 1:34:04.15 & 30:32:57.50 & 298 $\pm$ 30 & 254 $\pm$ 28 & 176 $\pm$ 22 & 72 $\pm$ 14 & 54 $\pm$ 17 & 0.23 $\pm$ 0.35 & -0.21 $\pm$ 0.41 & 0.35 $\pm$ 0.03 & 0.01 $\pm$ 0.03 & 3$\sigma$ \\
XMM-147 & 1:34:05.55 & 31:07:25.08 & 136 $\pm$ 16 & 136 $\pm$ 16 & 59 $\pm$ 11 & 64 $\pm$ 10 & 15 $\pm$ 6 & -0.08 $\pm$ 0.29 & 0.27 $\pm$ 0.38 & 0.48 $\pm$ 0.04 & 0.18 $\pm$ 0.03 & -- \\
XMM-148 & 1:34:07.30 & 30:36:20.14 & 220 $\pm$ 33 & 212 $\pm$ 33 & 128 $\pm$ 24 & 56 $\pm$ 17 & 41 $\pm$ 21 & -0.06 $\pm$ 0.40 & 0.33 $\pm$ 0.43 & 0.56 $\pm$ 0.03 & -0.34 $\pm$ 0.03 & 2$\sigma$ \\
XMM-149 & 1:34:07.47 & 30:37:07.61 & 407 $\pm$ 36 & 371 $\pm$ 35 & 234 $\pm$ 25 & 102 $\pm$ 17 & 76 $\pm$ 22 & 0.07 $\pm$ 0.30 & 0.27 $\pm$ 0.42 & 0.49 $\pm$ 0.02 & -0.70 $\pm$ 0.03 & 3$\sigma$ \\
XMM-151 & 1:34:08.36 & 30:46:32.70 & 1267 $\pm$ 51 & 1130 $\pm$ 49 & 777 $\pm$ 38 & 384 $\pm$ 27 & 68 $\pm$ 21 & 0.03 $\pm$ 0.00 & 0.35 $\pm$ 0.00 & -1.00 $\pm$ 0.00 & 0.09 $\pm$ 0.71 & 3$\sigma$ \\
XMM-152$^{\bf t}$ &  1:34:10.14 & 30:47:16.78 & 247 $\pm$ 56 & 227 $\pm$ 30 & 109 $\pm$ 21 & 78 $\pm$ 15 & 60 $\pm$ 19 & -0.29 $\pm$ 0.33 & 0.17 $\pm$ 0.32 & 0.52 $\pm$ 0.04 & 0.18 $\pm$ 0.03 & 3$\sigma$ \\
XMM-153 & 1:34:10.65 & 30:42:23.51 & 2947 $\pm$ 69 & 2628 $\pm$ 77 & 1683 $\pm$ 51 & 903 $\pm$ 37 & 184 $\pm$ 25 & -0.35 $\pm$ 0.16 & -0.22 $\pm$ 0.13 & 0.63 $\pm$ 0.01 & 0.32 $\pm$ 0.00 & 3$\sigma$ \\
XMM-154 & 1:34:10.92 & 30:39:00.70 & 139 $\pm$ 25 & 123 $\pm$ 25 & 55 $\pm$ 16 & 49 $\pm$ 14 & 47 $\pm$ 19 & -0.03 $\pm$ 0.30 & 0.43 $\pm$ 0.40 & 0.93 $\pm$ 0.05 & 0.49 $\pm$ 0.04 & 2$\sigma$ \\
XMM-159 & 1:34:13.02 & 30:48:36.11 & 99 $\pm$ 26 & 64 $\pm$ 23 & 21 $\pm$ 11 & 32 $\pm$ 12 & 77 $\pm$ 21 & 0.21 $\pm$ 0.41 & -0.17 $\pm$ 0.45 & -- & -- & < \\
XMM-160 & 1:34:13.65 & 30:43:27.01 & 98 $\pm$ 21 & 58 $\pm$ 20 & 57 $\pm$ 16 & 25 $\pm$ 10 & 18 $\pm$ 13 & 0.04 $\pm$ 0.41 & 0.08 $\pm$ 0.46 & -- & -- & 3$\sigma$ \\
XMM-161 & 1:34:13.71 & 30:48:17.47 & 106 $\pm$ 24 & 57 $\pm$ 20 & 17 $\pm$ 13 & 37 $\pm$ 11 & 52 $\pm$ 17 & 0.09 $\pm$ 0.49 & -0.13 $\pm$ 0.47 & -- & -- & 2$\sigma$ \\
XMM-163 & 1:34:14.10 & 30:34:30.92 & 70 $\pm$ 23 & 60 $\pm$ 21 & 36 $\pm$ 14 & 20 $\pm$ 11 & 11 $\pm$ 16 & -0.36 $\pm$ 0.31 & 0.10 $\pm$ 0.31 & -- & -- & < \\
XMM-165 & 1:34:14.37 & 30:53:52.65 & 301 $\pm$ 28 & 255 $\pm$ 27 & 99 $\pm$ 17 & 144 $\pm$ 17 & 41 $\pm$ 15 & 0.10 $\pm$ 0.33 & -0.20 $\pm$ 0.35 & 0.36 $\pm$ 0.03 & -0.19 $\pm$ 0.02 & 3$\sigma$ \\
XMM-166 & 1:34:14.38 & 30:39:41.56 & 132 $\pm$ 24 & 89 $\pm$ 23 & 46 $\pm$ 15 & 57 $\pm$ 14 & 15 $\pm$ 12 & -0.30 $\pm$ 0.30 & -0.08 $\pm$ 0.24 & -- & -- & 2$\sigma$ \\
XMM-168 & 1:34:14.67 & 30:31:50.92 & 76 $\pm$ 20 & 53 $\pm$ 19 & 22 $\pm$ 11 & 40 $\pm$ 12 & 20 $\pm$ 12 & 0.49 $\pm$ 0.33 & -0.47 $\pm$ 0.36 & -- & -- & 2$\sigma$ \\
XMM-169 & 1:34:15.69 & 30:33:00.67 & 279 $\pm$ 31 & 276 $\pm$ 31 & 157 $\pm$ 22 & 106 $\pm$ 17 & 48 $\pm$ 18 & -0.03 $\pm$ 0.49 & 0.09 $\pm$ 0.48 & 0.48 $\pm$ 0.03 & -0.01 $\pm$ 0.03 & 3$\sigma$ \\
XMM-170 & 1:34:16.31 & 30:52:32.74 & 109 $\pm$ 23 & 80 $\pm$ 22 & 67 $\pm$ 16 & 25 $\pm$ 11 & 20 $\pm$ 14 & -0.10 $\pm$ 0.46 & 0.15 $\pm$ 0.47 & -- & -- & < \\
XMM-171 & 1:34:16.46 & 30:33:55.07 & 182 $\pm$ 30 & 167 $\pm$ 29 & 67 $\pm$ 19 & 55 $\pm$ 15 & 48 $\pm$ 21 & 0.32 $\pm$ 0.28 & -0.13 $\pm$ 0.40 & 0.46 $\pm$ 0.05 & -0.21 $\pm$ 0.05 & 2$\sigma$ \\
XMM-173 & 1:34:17.50 & 30:41:22.64 & 436 $\pm$ 34 & 368 $\pm$ 32 & 199 $\pm$ 22 & 129 $\pm$ 18 & 68 $\pm$ 20 & -0.20 $\pm$ 0.36 & -0.00 $\pm$ 0.37 & 0.39 $\pm$ 0.02 & -0.44 $\pm$ 0.02 & 3$\sigma$ \\
XMM-176 & 1:34:19.45 & 30:52:48.89 & 91 $\pm$ 22 & 57 $\pm$ 20 & 1 $\pm$ 10 & 31 $\pm$ 11 & 44 $\pm$ 16 & -0.06 $\pm$ 0.41 & 0.21 $\pm$ 0.48 & -- & -- & -- \\
XMM-179 & 1:34:22.94 & 30:54:22.95 & 172 $\pm$ 25 & 185 $\pm$ 26 & 73 $\pm$ 16 & 53 $\pm$ 13 & 59 $\pm$ 19 & -0.27 $\pm$ 0.39 & 0.19 $\pm$ 0.38 & 0.44 $\pm$ 0.03 & -0.83 $\pm$ 0.04 & 3$\sigma$ \\
XMM-180 & 1:34:23.34 & 30:25:26.85 & 152 $\pm$ 22 & 150 $\pm$ 22 & 43 $\pm$ 12 & 62 $\pm$ 12 & 71 $\pm$ 19 & -0.13 $\pm$ 0.40 & -0.10 $\pm$ 0.33 & 0.67 $\pm$ 0.07 & 0.42 $\pm$ 0.03 & 2$\sigma$ \\
XMM-183 & 1:34:25.40 & 30:54:57.44 & 110 $\pm$ 23 & 86 $\pm$ 22 & 24 $\pm$ 11 & 33 $\pm$ 12 & 62 $\pm$ 20 & 0.02 $\pm$ 0.33 & 0.31 $\pm$ 0.45 & 0.50 $\pm$ 0.30 & 0.74 $\pm$ 0.07 & 3$\sigma$ \\
XMM-185 & 1:34:25.82 & 30:33:17.02 & 342 $\pm$ 31 & 353 $\pm$ 30 & 43 $\pm$ 13 & 111 $\pm$ 16 & 272 $\pm$ 27 & -0.09 $\pm$ 0.45 & 0.20 $\pm$ 0.48 & 0.69 $\pm$ 0.05 & 0.38 $\pm$ 0.02 & 3$\sigma$ \\
XMM-187$^{\bf t}$ &  1:34:30.22 & 30:35:10.51 & 163 $\pm$ 46 & 52 $\pm$ 20 & 20 $\pm$ 11 & 10 $\pm$ 8 & 132 $\pm$ 26 & -0.06 $\pm$ 0.40 & 0.18 $\pm$ 0.50 & 0.39 $\pm$ 0.04 & -0.35 $\pm$ 0.04 & -- \\
XMM-188 & 1:34:30.29 & 30:35:44.80 & 119 $\pm$ 26 & 88 $\pm$ 24 & 52 $\pm$ 15 & 35 $\pm$ 12 & 26 $\pm$ 16 & 0.12 $\pm$ 0.50 & -0.14 $\pm$ 0.49 & -- & -- & 2$\sigma$ \\
XMM-189 & 1:34:30.93 & 30:56:39.82 & 164 $\pm$ 22 & 141 $\pm$ 22 & 87 $\pm$ 15 & 48 $\pm$ 11 & 20 $\pm$ 12 & -0.01 $\pm$ 0.37 & 0.20 $\pm$ 0.50 & 0.55 $\pm$ 0.04 & 0.04 $\pm$ 0.03 & 2$\sigma$ \\
XMM-190 & 1:34:32.63 & 30:35:30.37 & 154 $\pm$ 25 & 138 $\pm$ 26 & 61 $\pm$ 17 & 42 $\pm$ 13 & 53 $\pm$ 19 & 0.04 $\pm$ 0.44 & 0.06 $\pm$ 0.53 & 0.44 $\pm$ 0.05 & 0.16 $\pm$ 0.04 & < \\
XMM-192 & 1:34:35.52 & 30:52:10.97 & 130 $\pm$ 23 & 106 $\pm$ 21 & 91 $\pm$ 17 & 46 $\pm$ 14 & 29 $\pm$ 16 & -0.15 $\pm$ 0.44 & 0.15 $\pm$ 0.42 & 0.57 $\pm$ 0.05 & 0.15 $\pm$ 0.04 & 3$\sigma$ \\
XMM-195 & 1:34:38.73 & 30:37:56.82 & 90 $\pm$ 23 & 66 $\pm$ 20 & 25 $\pm$ 12 & 34 $\pm$ 12 & 76 $\pm$ 20 & -0.03 $\pm$ 0.38 & 0.21 $\pm$ 0.48 & 0.87 $\pm$ 0.09 & 0.41 $\pm$ 0.04 & < \\
XMM-198 & 1:34:40.74 & 30:43:36.44 & 62 $\pm$ 20 & 19 $\pm$ 18 & 17 $\pm$ 14 & 16 $\pm$ 11 & 27 $\pm$ 13 & -0.00 $\pm$ 0.40 & 0.24 $\pm$ 0.51 & -- & -- & 3$\sigma$ \\
XMM-199 & 1:34:41.09 & 30:43:26.33 & 669 $\pm$ 36 & 668 $\pm$ 37 & 402 $\pm$ 27 & 224 $\pm$ 20 & 17 $\pm$ 12 & -0.05 $\pm$ 0.37 & 0.27 $\pm$ 0.48 & 0.57 $\pm$ 0.02 & -0.12 $\pm$ 0.02 & 3$\sigma$ \\
\end{longtable}
